The LOFAR view of massive early-type galaxies: Transition from radio AGN to host emission

We extend the study of the radio emission in early-type galaxies (ETGs) in the nearby Universe (recession velocity <7,500 km/s) as seen by the 150 MHz Low-Frequency ARray (LOFAR) observations and extend the sample from giant ETGs to massive (~6x10^10 - 3x10^11 solar masses) ETGs (mETGS) with -25 < MK < -23.5. Images from the second data release of the LOFAR Two-metre Sky Survey were available for 432 mETGs, 48% of which are detected above a typical luminosity of ~3x10^20 W/Hz. Most (85%) of the detected sources are compact, with sizes <4 kpc. The radio emission of 31 mETGs is extended on scales ranging from 2 to 180 kpc (median 12 kpc). In several cases, it is aligned with the host galaxy. We set a limit of ~1% to the fraction of remnant or restarted objects, which is ~16% of the extended sources. We found that the properties of the radio sources are connected with the stellar mass of the ETGs (the median radio power, the fraction of extended radio sources, and the link with the large-scale environment). However, these results only describe statistical trends because the radio properties of sources of similar stellar mass and environment show a large spread of radio properties. These trends break at the lowest host luminosities (MK>-24.5). This effect is strengthened by the analysis of even less massive ETGs, with -23.5 < MK < -21.5. This suggests that at a mass of ~2x10^11 solar masses, a general transition occurs from radio emission produced from radio-loud active galactic nuclei (AGN) to processes related to the host galaxy and (or) radio quiet AGN. At this luminosity, a transition in the stellar surface brightness profile also occurs from Sersic galaxies to those with a depleted stellar core, the so-called core galaxies. This finding is in line with previous results that indicated that only core galaxies host radio-loud AGN.

==> (inline-0) <==
\begin{longtable}{l | r r c c | c r r l | r | r | r}

\caption{Radio properties of the sample}
\label{tab} \\                                   

%This is the header for the first page of the table...
\hline 
Name & R.A. & DEC. & v & M$_K$ & rms  & F$_{150}$ & L$_{150}$ & Morph. & F$_{1.4}$ & SDSS & $N_{\rm mb}$ \\ 
\hline  
\endfirsthead

%This is the header for the remaining page(s) of the table...
\multicolumn{3}{c}{{\tablename} \thetable{} -- Continued} \\                                   [0.5ex]
\hline 
Name & R.A. & DEC. & v & M$_K$ & rms  & F$_{150}$ & L$_{150}$ & Morph. & F$_{1.4}$ & SDSS &  $N_{\rm mb}$\\ 
\hline
\endhead

%This is the footer for all pages except the last page of the table...
\hline
  \multicolumn{10}{c}{{Continued on next page}} \\                                   
\endfoot

%This is the footer for the last page of the table...
  \\                                   [-1.8ex] 
\endlastfoot
                  NGC7805 &     0.3616 &  31.4337 & 4766 & -24.10 & 0.10 &   $<$ 0.5 & $<$ 20.46 &   &         --- &       &     4\\ %   2972
                  NGC0005 &     1.9537 &  35.3623 & 5062 & -23.74 & 0.17 &   $<$ 0.8 & $<$ 20.73 &   &         --- &       &     1\\ %   5138
                  NGC7836 &     2.0068 &  33.0707 & 4854 & -24.00 & 0.09 &     43.0  &     22.41 & E &     9.2     &       &     6\\ %   3270
                  NGC0016 &     2.2679 &  27.7294 & 3097 & -24.52 & 0.13 &   $<$ 0.7 & $<$ 20.21 &   &         --- &       &     1\\ %    526
                  NGC0006 &     2.3862 &  33.3087 & 4919 & -24.88 & 0.08 &      4.7  &     21.46 & C &         --- &       &     6\\ %   1236
                  NGC0042 &     3.2348 &  22.1003 & 5876 & -24.58 & 0.10 &      1.9  &     21.23 & C &         --- &       &     2\\ %   2854
                  NGC0043 &     3.2531 &  30.9153 & 4728 & -24.78 & 0.10 &   $<$ 0.5 & $<$ 20.44 &   &         --- &       &     3\\ %   1269
                 UGC00130 &     3.4872 &  30.8830 & 4724 & -23.62 & 0.10 &   $<$ 0.5 & $<$ 20.46 &   &         --- &       &     3\\ %   4762
              CGCG499-084 &     3.5528 &  28.5451 & 7023 & -24.11 & 0.10 &    122.9  &     23.19 & E &     9.7     &       &     4\\ %   7229
              CGCG478-044 &     3.5536 &  22.7665 & 6064 & -23.92 & 0.10 &   $<$ 0.5 & $<$ 20.67 &   &         --- &       &     1\\ %   6551
              CGCG499-087 &     3.8068 &  31.5009 & 6551 & -24.14 & 0.11 &   $<$ 0.6 & $<$ 20.79 &   &         --- &       &     1\\ %   6729
                 UGC00146 &     3.9329 &  27.4444 & 7356 & -24.64 & 0.16 &   $<$ 0.8 & $<$ 21.03 &   &         --- &       &     1\\ %   4847
                   ARK003 &     3.9691 &  19.7743 & 6353 & -23.86 & 0.10 &   $<$ 0.5 & $<$ 20.73 &   &         --- &       &     1\\ %   6967
              CGCG499-098 &     4.2610 &  29.9424 & 6818 & -24.33 & 0.09 &   $<$ 0.4 & $<$ 20.73 &   &         --- &       &    21\\ %   5734
              CGCG499-102 &     4.4959 &  29.4697 & 6751 & -24.30 & 0.08 &   $<$ 0.4 & $<$ 20.68 &   &         --- &       &    21\\ %   5729
                 NGC0072A &     4.6431 &  30.0363 & 6606 & -23.64 & 0.09 &   $<$ 0.5 & $<$ 20.71 &   &         --- &       &    21\\ %   9375
                   IC1541 &     5.0081 &  21.9997 & 5815 & -23.74 & 0.08 &   $<$ 0.4 & $<$ 20.56 &   &         --- &       &    18\\ %   6656
              CGCG457-008 &     5.2157 &  21.5366 & 5814 & -23.76 & 0.09 &   $<$ 0.5 & $<$ 20.60 &   &         --- &       &    18\\ %   6901
                  NGC0079 &     5.2619 &  22.5665 & 5385 & -24.25 & 0.09 &   $<$ 0.4 & $<$ 20.51 &   &         --- &       &    18\\ %   3512
                  NGC0085 &     5.3565 &  22.5117 & 6087 & -23.84 & 0.10 &   $<$ 0.5 & $<$ 20.69 &   &         --- &       &    18\\ %   6819
                  NGC0086 &     5.3690 &  22.5564 & 5488 & -23.55 & 0.09 &   $<$ 0.4 & $<$ 20.54 &   &         --- &       &    18\\ %   6968
                   IC1548 &     5.4799 &  22.0064 & 5638 & -23.55 & 0.09 &      0.9  &     20.87 & C &         --- &       &    18\\ %   8113
              CGCG500-007 &     5.5668 &  30.2474 & 6334 & -23.72 & 0.08 &   $<$ 0.4 & $<$ 20.61 &   &         --- &       &    21\\ %   8376
                  NGC0096 &     5.5738 &  22.5462 & 6068 & -23.78 & 0.09 &      0.9  &     20.93 & C &         --- &       &    18\\ %   8461
                  NGC0097 &     5.6250 &  29.7453 & 4698 & -24.68 & 0.09 &   $<$ 0.4 & $<$ 20.39 &   &         --- &       &     1\\ %   1372
                   IC1550 &     6.1152 &  38.1856 & 5834 & -24.32 & 0.08 &   $<$ 0.4 & $<$ 20.53 &   &         --- &       &     1\\ %   3753
                 UGC00330 &     8.4243 &  39.5448 & 5793 & -24.05 & 0.12 &   $<$ 0.6 & $<$ 20.71 &   &         --- &       &     1\\ %   5036
                 UGC00375 &     9.4328 &  25.6402 & 7235 & -24.57 & 0.09 &   $<$ 0.4 & $<$ 20.77 &   &         --- &       &     1\\ %   5482
                  NGC0183 &     9.6225 &  29.5112 & 5303 & -24.74 & 0.10 &      1.5  &     21.03 & C &         --- &       &     6\\ %   1723
                 UGC00411 &     9.8733 &  25.6434 & 4586 & -23.75 & 0.10 &   $<$ 0.5 & $<$ 20.41 &   &         --- &       &     3\\ %   4482
              CGCG500-074 &    10.6996 &  29.9224 & 4997 & -23.98 & 0.10 &   $<$ 0.5 & $<$ 20.48 &   &         --- &       &     8\\ %   3695
                  NGC0229 &    10.7694 &  23.5091 & 7192 & -24.39 & 0.12 &   $<$ 0.6 & $<$ 20.89 &   &         --- &       &     4\\ %   5483
                  NGC0233 &    10.9023 &  30.5870 & 5322 & -24.86 & 0.09 &   $<$ 0.5 & $<$ 20.52 &   &         --- &       &     8\\ %   1682
              CGCG479-065 &    10.9250 &  23.4763 & 7082 & -24.22 & 0.11 &      1.6  &     21.31 & C &         --- &       &     4\\ %   6995
              CGCG500-080 &    11.0328 &  30.3509 & 5484 & -23.64 & 0.11 &   $<$ 0.6 & $<$ 20.64 &   &         --- &       &     8\\ %   6591
                  NGC0243 &    11.5036 &  29.9595 & 4700 & -23.80 & 0.09 &      2.8  &     21.20 & C &         --- &       &     8\\ %   3888
                   IC1583 &    11.7929 &  23.0738 & 7108 & -24.11 & 0.09 &   $<$ 0.5 & $<$ 20.78 &   &         --- &       &     4\\ %   7157
                   IC1585 &    11.8095 &  23.0535 & 7183 & -24.30 & 0.09 &      1.2  &     21.20 & C &         --- &       &     4\\ %   6450
              CGCG501-018 &    12.0361 &  28.6139 & 6899 & -24.12 & 0.08 &   $<$ 0.4 & $<$ 20.70 &   &         --- &       &     1\\ %   6524
                  NGC0262 &    12.1964 &  31.9570 & 4432 & -23.99 & 0.15 &    753.0  &     23.58 & C &   292.2     &       &     3\\ %   3268
                 UGC00506 &    12.4120 &  22.9323 & 7296 & -24.96 & 0.09 &   $<$ 0.4 & $<$ 20.76 &   &         --- &       &     4\\ %   3273
                  NGC0282 &    13.1756 &  30.6391 & 6538 & -24.75 & 0.10 &   $<$ 0.5 & $<$ 20.72 &   &         --- &       &     1\\ %   3153
                  NGC0287 &    13.3679 &  32.4823 & 5407 & -24.03 & 0.07 &   $<$ 0.4 & $<$ 20.44 &   &         --- &       &     1\\ %   4359
              CGCG501-034 &    13.3962 &  31.4197 & 5359 & -23.70 & 0.14 &   $<$ 0.7 & $<$ 20.71 &   &         --- &       &    14\\ %   6890
              CGCG536-006 &    13.4951 &  40.4136 & 5669 & -23.85 & 0.10 &     97.8  &     22.91 & E &    18.5     &       &     1\\ %   5650
                 UGC00567 &    13.8310 &  31.7492 & 5962 & -24.24 & 0.08 &   $<$ 0.4 & $<$ 20.58 &   &         --- &       &     1\\ %   4352
                  NGC0304 &    14.0251 &  24.1269 & 4877 & -24.57 & 0.09 &      1.8  &     21.04 & C &         --- &       &     1\\ %   1749
                  NGC0311 &    14.3864 &  30.2808 & 4963 & -24.59 & 0.09 &      2.6  &     21.22 & C &         --- &       &    14\\ %   1729
                 UGC00612 &    14.7536 &  23.8529 & 4959 & -23.88 & 0.10 &     16.0  &     22.00 & C &     4.4     &       &     1\\ %   5695
                   ARK024 &    15.3045 &  30.1534 & 6852 & -24.20 & 0.13 &   $<$ 0.6 & $<$ 20.89 &   &         --- &       &     4\\ %   5844
                 UGC00636 &    15.4257 &  24.0580 & 4971 & -23.71 & 0.09 &   $<$ 0.5 & $<$ 20.46 &   &         --- &       &     1\\ %   5969
              CGCG501-067 &    15.4697 &  30.1458 & 6536 & -24.25 & 0.12 &   $<$ 0.6 & $<$ 20.82 &   &         --- &       &     4\\ %   5318
                 UGC00654 &    15.9974 &  21.2254 & 5507 & -23.98 & 0.10 &   $<$ 0.5 & $<$ 20.59 &   &         --- &       &     1\\ %   5239
                  NGC0380 &    16.8233 &  32.4829 & 4344 & -24.78 & 0.22 &      8.4  &     21.61 & C &         --- &       &    48\\ %    966
                  NGC0384 &    16.8542 &  32.2928 & 4156 & -23.92 & 0.17 &   $<$ 0.8 & $<$ 20.58 &   &         --- &       &    48\\ %   2559
                  NGC0385 &    16.8635 &  32.3198 & 4876 & -24.37 & 0.11 &   $<$ 0.6 & $<$ 20.54 &   &         --- &       &    48\\ %   2431
                  NGC0392 &    17.0977 &  33.1336 & 4603 & -24.61 & 0.09 &   $<$ 0.5 & $<$ 20.40 &   &         --- &       &    48\\ %   1411
              CGCG501-110 &    17.4858 &  30.4678 & 6409 & -23.88 & 0.07 &   $<$ 0.3 & $<$ 20.54 &   &         --- &       &     1\\ %   7945
                 UGC00724 &    17.4974 &  32.3684 & 5073 & -24.02 & 0.11 &     29.0  &     22.28 & E &     3.9     &       &    48\\ %   3966
              CGCG501-120 &    17.7972 &  32.7018 & 4956 & -23.57 & 0.10 &   $<$ 0.5 & $<$ 20.49 &   &         --- &       &    48\\ %   6394
                  NGC0414 &    17.8228 &  33.1139 & 5343 & -24.11 & 0.11 &   $<$ 0.6 & $<$ 20.62 &   &         --- &       &    48\\ %   3804
                  NGC0420 &    18.0402 &  32.1232 & 4907 & -24.77 & 0.09 &      0.8  &     20.69 & C &         --- &       &    48\\ %   1505
                   IC1638 &    18.0909 &  33.3644 & 4693 & -23.70 & 0.10 &   $<$ 0.5 & $<$ 20.46 &   &         --- &       &    48\\ %   5157
                  NGC0431 &    18.5189 &  33.7042 & 5610 & -24.68 & 0.14 &   $<$ 0.7 & $<$ 20.74 &   &         --- &       &    48\\ %   2347
                   IC1659 &    19.0251 &  30.3491 & 6739 & -24.86 & 0.08 &     16.7  &     22.29 & C &    12.8     &       &     1\\ %   3076
                  NGC0472 &    20.1195 &  32.7090 & 5198 & -24.24 & 0.12 &   $<$ 0.6 & $<$ 20.62 &   &         --- &       &    47\\ %   3315
                 UGC00878 &    20.2622 &  33.8984 & 3957 & -24.17 & 0.18 &   $<$ 0.9 & $<$ 20.57 &   &         --- &       &    47\\ %   1569
                  NGC0504 &    20.8662 &  33.2043 & 4144 & -23.86 & 0.22 &   $<$ 1.1 & $<$ 20.69 &   &         --- &       &    47\\ %   2730
                  NGC0508 &    20.9191 &  33.2807 & 5407 & -24.79 & 0.20 &     10.1  &     21.88 & C &         --- &       &    47\\ %   1741
                  NGC0517 &    21.1825 &  33.4296 & 4123 & -24.13 & 0.18 &      8.6  &     21.57 & C &         --- &       &    47\\ %   1930
                  NGC0528 &    21.3899 &  33.6714 & 4708 & -24.63 & 0.28 &      3.9  &     21.35 & C &         --- &       &    47\\ %   1397
                 UGC01022 &    21.7399 &  39.0182 & 5431 & -23.62 & 0.07 &     10.9  &     21.92 & E &         --- &       &     1\\ %   6760
                 UGC01032 &    21.8855 &  19.1788 & 5064 & -23.91 & 0.09 &     22.1  &     22.16 & C &     4.8     &       &     1\\ %   4094
                 UGC01101 &    23.1474 &  41.9869 & 5870 & -24.26 & 0.08 &   $<$ 0.4 & $<$ 20.56 &   &         --- &       &     1\\ %   4563
                  NGC0608 &    23.8677 &  33.6567 & 4991 & -24.40 & 0.23 &   $<$ 1.1 & $<$ 20.86 &   &         --- &       &     3\\ %   2345
                  NGC0614 &    23.9678 &  33.6819 & 5047 & -24.58 & 0.25 &      6.8  &     21.65 & C &         --- &       &     3\\ %   1963
                  NGC0621 &    24.2044 &  35.5122 & 5055 & -24.65 & 0.09 &      3.0  &     21.29 & C &         --- &       &     7\\ %   1821
                  NGC0656 &    25.6135 &  26.1431 & 3816 & -24.04 & 0.12 &   $<$ 0.6 & $<$ 20.33 &   &         --- &       &     1\\ %   1805
                  NGC0661 &    26.0609 &  28.7059 & 3725 & -24.45 & 0.12 &      1.5  &     20.73 & C &         --- &       &     1\\ %    895
                  NGC0666 &    26.5258 &  34.3745 & 4631 & -23.80 & 0.13 &   $<$ 0.6 & $<$ 20.55 &   &         --- &       &     1\\ %   3735
                  NGC0670 &    26.8535 &  27.8858 & 3608 & -24.19 & 0.13 &     39.9  &     22.12 & E &     6.4     &       &     4\\ %   1175
                  NGC0680 &    27.4471 &  21.9708 & 2855 & -24.40 & 0.11 &      3.1  &     20.81 & C &         --- &       &     7\\ %    707
                 UGC01327 &    27.9506 &  30.5435 & 4552 & -23.54 & 0.10 &      3.9  &     21.32 & C &         --- &       &     1\\ %   5271
                  NGC0711 &    28.1158 &  17.5126 & 4758 & -24.00 & 0.11 &   $<$ 0.6 & $<$ 20.51 &   &         --- &       &     1\\ %   3321
                  NGC0704 &    28.1571 &  36.1268 & 4630 & -23.81 & 0.11 &   $<$ 0.5 & $<$ 20.47 &   &         --- &       &    63\\ %   4039
                  NGC0703 &    28.1650 &  36.1714 & 5459 & -24.66 & 0.14 &     14.9  &     22.06 & C &     8.3     &       &    63\\ %   2121
                 UGC01353 &    28.3457 &  36.9551 & 5144 & -24.19 & 0.08 &   $<$ 0.4 & $<$ 20.45 &   &         --- &       &    63\\ %   3224
                  NGC0714 &    28.3735 &  36.2213 & 4330 & -24.43 & 0.08 &      4.0  &     21.28 & C &         --- &       &    63\\ %   1414
              CGCG460-045 &    28.6840 &  18.0471 & 4801 & -23.66 & 0.11 &      4.8  &     21.45 & C &     4.1     &       &     4\\ %   5658
                 UGC01396 &    28.9025 &  21.3176 & 4789 & -23.63 & 0.11 &      4.6  &     21.43 & C &         --- &       &     1\\ %   5133
                  NGC0736 &    29.1703 &  33.0435 & 4257 & -24.92 & 0.08 &      4.0  &     21.27 & C &         --- &       &     9\\ %    761
              CGCG461-014 &    29.5566 &  21.3505 & 4765 & -23.50 & 0.11 &      1.1  &     20.81 & C &         --- &       &     3\\ %   5713
                   IC0179 &    30.0479 &  38.0214 & 4133 & -24.46 & 0.08 &      3.4  &     21.17 & C &         --- &       &     2\\ %   1262
                 UGC01503 &    30.3328 &  33.3298 & 4966 & -23.77 & 0.09 &     16.9  &     22.03 & E &         --- &       &     9\\ %   4756
                  NGC0785 &    30.4167 &  31.8265 & 4862 & -24.48 & 0.11 &   $<$ 0.5 & $<$ 20.51 &   &         --- &       &    10\\ %   2020
                  NGC0798 &    30.8317 &  32.0775 & 4964 & -23.93 & 0.11 &   $<$ 0.6 & $<$ 20.55 &   &         --- &       &    10\\ %   3930
              CGCG482-063 &    30.9643 &  25.9253 & 4746 & -24.39 & 0.09 &      2.6  &     21.18 & C &         --- &       &     6\\ %   2115
                  NGC0804 &    31.0088 &  30.8329 & 5135 & -23.99 & 0.10 &      0.9  &     20.78 & C &         --- &       &    10\\ %   3913
                  NGC0807 &    31.2319 &  28.9874 & 4638 & -24.82 & 0.13 &      1.4  &     20.89 & C &         --- &       &     7\\ %   1111
                 UGC01590 &    31.5168 &  29.7930 & 4836 & -24.86 & 0.12 &     25.1  &     22.18 & E &     4.9     &       &     7\\ %   1165
                 UGC01596 &    31.6264 &  29.9931 & 4621 & -23.83 & 0.10 &   $<$ 0.5 & $<$ 20.45 &   &         --- &       &     7\\ %   3993
                 UGC01604 &    31.8241 &  37.0967 & 5041 & -24.00 & 0.09 &   $<$ 0.5 & $<$ 20.49 &   &         --- &       &     1\\ %   3914
                  NGC0826 &    32.3544 &  30.7397 & 4741 & -23.73 & 0.09 &      3.2  &     21.27 & C &     2.8     &       &     1\\ %   5613
                 UGC01661 &    32.5616 &  41.5218 & 5434 & -24.22 & 0.08 &      0.9  &     20.83 & C &         --- &       &     3\\ %   4043
                 UGC01757 &    34.3461 &  38.4138 & 5146 & -24.19 & 0.08 &     67.2  &     22.66 & C &    15.8     &       &     2\\ %   3032
                 UGC01786 &    34.8782 &  37.1118 & 6271 & -23.74 & 0.11 &   $<$ 0.5 & $<$ 20.72 &   &         --- &       &     1\\ %   7713
                  NGC0904 &    36.0232 &  27.3425 & 5211 & -24.27 & 0.13 &   $<$ 0.6 & $<$ 20.66 &   &         --- &       &     1\\ %   3652
                 UGC01859 &    36.1851 &  42.6230 & 5810 & -24.90 & 0.12 &      9.2  &     21.90 & C &     2.5     &       &    54\\ %   1812
                  NGC0909 &    36.3450 &  42.0355 & 4893 & -24.10 & 0.10 &   $<$ 0.5 & $<$ 20.46 &   &         --- &       &    54\\ %   3328
              CGCG539-018 &    36.3656 &  41.8968 & 5277 & -23.61 & 0.09 &   $<$ 0.5 & $<$ 20.53 &   &         --- &       &    54\\ %   6433
                  NGC0911 &    36.4267 &  41.9563 & 5660 & -24.77 & 0.10 &      2.8  &     21.36 & C &         --- &       &    54\\ %   2046
                 UGC01889 &    36.5116 &  30.1732 & 4946 & -23.91 & 0.09 &   $<$ 0.4 & $<$ 20.45 &   &         --- &       &     1\\ %   4644
                 UGC01914 &    36.8564 &  41.0599 & 5382 & -24.24 & 0.08 &      2.4  &     21.25 & C &         --- &       &    54\\ %   3736
                 UGC01939 &    37.0733 &  26.3124 & 5073 & -23.93 & 0.10 &      1.6  &     21.02 & C &         --- &       &     3\\ %   4044
                  NGC0940 &    37.3646 &  31.6409 & 4989 & -24.99 & 0.09 &     14.4  &     21.96 & C &         --- &       &     5\\ %   1022
                  NGC0946 &    37.6604 &  42.2322 & 5667 & -24.91 & 0.09 &     13.3  &     22.04 & C &         --- &       &    54\\ %   1720
                  NGC0953 &    37.7908 &  29.5888 & 4599 & -24.76 & 0.17 &      1.4  &     20.88 & C &         --- &       &     1\\ %   1191
              CGCG539-042 &    38.1179 &  41.9443 & 4802 & -23.66 & 0.10 &   $<$ 0.5 & $<$ 20.45 &   &         --- &       &    54\\ %   5531
                  NGC0962 &    38.1660 &  28.0699 & 4482 & -24.81 & 0.10 &   $<$ 0.5 & $<$ 20.40 &   &         --- &       &     2\\ %    990
                 UGC02006 &    38.1663 &  42.4287 & 5854 & -23.96 & 0.10 &      2.8  &     21.39 & C &         --- &       &    54\\ %   6567
                  NGC0968 &    38.5259 &  34.4799 & 3555 & -24.16 & 0.09 &   $<$ 0.4 & $<$ 20.15 &   &         --- &       &     3\\ %   1251
                  NGC0969 &    38.5330 &  32.9473 & 4400 & -24.90 & 0.07 &      2.0  &     21.00 & C &         --- &       &    11\\ %    848
                   IC1815 &    38.5834 &  32.4294 & 4586 & -24.56 & 0.09 &      0.8  &     20.63 & C &         --- &       &    11\\ %   1518
              CGCG539-050 &    38.6078 &  41.1482 & 4927 & -23.65 & 0.08 &   $<$ 0.4 & $<$ 20.42 &   &         --- &       &    14\\ %   5290
                  NGC0980 &    38.8273 &  40.9265 & 5623 & -24.48 & 0.08 &      0.9  &     20.86 & C &         --- &       &     2\\ %   2840
                 UGC02074 &    39.0107 &  42.6141 & 5502 & -24.25 & 0.11 &      2.7  &     21.32 & C &         --- &       &     2\\ %   3419
                 UGC02073 &    39.0185 &  42.4210 & 5076 & -24.28 & 0.10 &   $<$ 0.5 & $<$ 20.53 &   &         --- &       &     1\\ %   2901
              CGCG484-013 &    39.0635 &  27.1795 & 5206 & -23.81 & 0.10 &   $<$ 0.5 & $<$ 20.56 &   &         --- &       &     1\\ %   5272
              CGCG484-015 &    39.2453 &  25.4429 & 5353 & -24.46 & 0.10 &   $<$ 0.5 & $<$ 20.58 &   &         --- &       &     1\\ %   2627
                  NGC0995 &    39.6335 &  41.5293 & 3938 & -23.90 & 0.09 &      3.2  &     21.10 & C &         --- &       &    14\\ %   2330
                  NGC0996 &    39.6661 &  41.6475 & 4508 & -24.56 & 0.09 &      5.1  &     21.42 & C &         --- &       &    14\\ %   1488
                  NGC1005 &    39.8653 &  41.4933 & 4240 & -23.66 & 0.09 &      4.2  &     21.29 & C &     8.3     &       &    14\\ %   3845
                  NGC1057 &    40.7620 &  32.4912 & 5642 & -24.40 & 0.12 &      6.6  &     21.73 & C &         --- &       &    21\\ %   3461
                  NGC1040 &    40.8018 &  41.5006 & 4730 & -24.61 & 0.11 &      3.1  &     21.25 & C &         --- &       &    14\\ %   1452
              CGCG505-042 &    40.8873 &  32.2528 & 4803 & -23.89 & 0.11 &   $<$ 0.5 & $<$ 20.51 &   &         --- &       &    21\\ %   3805
 WISEAJ024421.83+312117.1 &    41.0910 &  31.3547 & 5277 & -23.56 & 0.13 &   $<$ 0.7 & $<$ 20.68 &   &         --- &       &    21\\ %   6874
              CGCG147-020 &   111.4052 &  29.9541 & 5775 & -23.71 & 0.16 &    674.5  &     23.76 & E &       118.5 &       &     1\\ %   6376
                  NGC2385 &   112.1170 &  33.8378 & 4318 & -23.62 & 0.10 &      2.2  &     21.02 & C & $<$     0.7 &       &     4\\ %   3989
                   IC2194 &   113.4175 &  31.3344 & 4505 & -23.86 & 0.13 &   $<$ 0.7 & $<$ 20.53 &   & $<$     0.7 &       &     5\\ %   3317
                   IC2201 &   114.0701 &  33.1227 & 4783 & -23.68 & 0.13 &   $<$ 0.7 & $<$ 20.59 &   & $<$     2.4 &    LI &     2\\ %   4523
                  NGC2444 &   116.7210 &  39.0320 & 4240 & -23.84 & 0.09 &   $<$ 0.5 & $<$ 20.34 &   & $<$     0.7 &       &     2\\ %   2837
              CGCG206-038 &   118.6036 &  39.3716 & 6131 & -24.21 & 0.08 &   $<$ 0.4 & $<$ 20.60 &   & $<$     0.7 &    LI &     1\\ %   5012
                 UGC04085 &   118.8312 &  53.3308 & 7449 & -24.47 & 0.09 &     63.3  &     22.95 & E &        10.1 &       &     2\\ %   5867
                  NGC2476 &   119.1883 &  39.9278 & 3943 & -24.30 & 0.09 &      1.3  &     20.71 & C & $<$     0.8 &       &     2\\ %   1293
              CGCG178-006 &   119.2664 &  33.0832 & 5350 & -24.01 & 0.08 &   $<$ 0.4 & $<$ 20.48 &   & $<$     0.5 &    LI &     6\\ %   4566
                   IC2213 &   119.7774 &  27.4641 & 6941 & -24.03 & 0.10 &   $<$ 0.5 & $<$ 20.78 &   & $<$     0.7 &       &     3\\ %   8130
              CGCG148-108 &   121.1040 &  29.5066 & 5699 & -23.85 & 0.13 &   $<$ 0.6 & $<$ 20.73 &   & $<$     0.7 &   --- &     1\\ %   5761
                 UGC04209 &   121.3605 &  46.7078 & 6962 & -24.75 & 0.29 &   $<$ 1.4 & $<$ 21.25 &   & $<$     0.7 &       &     3\\ %   3841
                  NGC2518 &   121.8344 &  51.1316 & 5464 & -24.65 & 0.09 &   $<$ 0.4 & $<$ 20.52 &   & $<$     0.7 &   --- &     1\\ %   2264
                  NGC2524 &   122.0399 &  39.1574 & 4194 & -24.28 & 0.07 &   $<$ 0.3 & $<$ 20.17 &   & $<$     0.7 &   --- &     2\\ %   1643
                   ARK154 &   122.1122 &  39.9643 & 6455 & -24.32 & 0.07 &      0.9  &     20.98 & C & $<$     0.7 &       &     1\\ %   4791
                  NGC2521 &   122.2057 &  57.7696 & 5715 & -24.89 & 0.06 &      2.1  &     21.25 & E & $<$     0.9 &       &     1\\ %   2015
              CGCG178-034 &   122.7789 &  36.5987 & 6591 & -23.58 & 0.09 &      8.8  &     21.99 & C &         2.4 &    SF &     1\\ %   9253
              CGCG149-001 &   122.8229 &  29.5089 & 6164 & -23.74 & 0.09 &      1.9  &     21.27 & C & $<$     0.7 &    LI &     1\\ %   7425
                 UGC04272 &   123.1979 &  44.3573 & 7111 & -24.22 & 0.11 &   $<$ 0.6 & $<$ 20.86 &   & $<$     0.7 &    LI &     1\\ %   7332
              CGCG207-047 &   123.6252 &  43.1435 & 7084 & -24.33 & 0.09 &   $<$ 0.4 & $<$ 20.74 &   & $<$     0.7 &   --- &     2\\ %   6367
                 UGC04341 &   125.0412 &  27.0934 & 6119 & -24.71 & 0.15 &      2.1  &     21.30 & C & $<$     0.7 &    SF &     1\\ %   2708
              CGCG207-056 &   125.0564 &  44.2303 & 7282 & -24.13 & 0.16 &   $<$ 0.8 & $<$ 21.02 &   & $<$     0.7 &       &     1\\ %   7356
                 UGC04323 &   125.0827 &  66.9820 & 4302 & -24.24 & 0.06 &      4.8  &     21.36 & C &         --- &       &     2\\ %   1966
                   IC2365 &   126.5753 &  27.8401 & 6251 & -24.38 & 0.14 &      4.5  &     21.65 & C &         1.5 &    LI &     1\\ %   4286
            MCG+10-12-141 &   127.2195 &  58.2039 & 5673 & -23.63 & 0.06 &     15.0  &     22.09 & E & $<$     0.7 &    SF &     1\\ %   7272
              CGCG149-037 &   127.3750 &  31.6754 & 5725 & -23.71 & 0.07 &      9.9  &     21.92 & C &         3.1 &    SF &     1\\ %   6749
              CGCG263-043 &   128.1173 &  52.6061 & 5324 & -23.73 & 0.09 &     48.5  &     22.55 & C &        12.6 &    SF &     3\\ %   6195
              CGCG208-015 &   128.3023 &  41.0948 & 7408 & -24.78 & 0.07 &   $<$ 0.3 & $<$ 20.69 &   & $<$     0.7 &   --- &     8\\ %   4199
              CGCG311-017 &   130.9709 &  64.9703 & 7132 & -24.52 & 0.07 &     65.6  &     22.93 & E &      $<$3.3 &       &     3\\ %   5141
              CGCG208-054 &   132.5470 &  40.2557 & 7405 & -24.25 & 0.07 &   $<$ 0.3 & $<$ 20.68 &   & $<$     0.7 &   --- &     1\\ %   7473
                   IC0522 &   133.6455 &  57.1667 & 5330 & -24.51 & 0.06 &   $<$ 0.3 & $<$ 20.35 &   & $<$     0.7 &   --- &     1\\ %   2452
              CGCG311-028 &   135.5786 &  63.8055 & 7444 & -24.19 & 0.06 &      5.7  &     21.91 & C & $<$     0.7 &    LI &     1\\ %   7790
                   IC2439 &   137.1601 &  32.5929 & 4608 & -23.61 & 0.12 &      5.6  &     21.48 & C &         2.6 &    LI &     1\\ %   4468
                  NGC2767 &   137.5495 &  50.4013 & 5200 & -24.10 & 0.06 &      1.0  &     20.84 & C & $<$     0.7 &    LI &     3\\ %   3661
              CGCG180-061 &   138.5947 &  36.3158 & 7341 & -23.73 & 0.04 &   $<$ 0.2 & $<$ 20.42 &   & $<$     0.7 &   --- &     6\\ %   9852
                 UGC04893 &   139.1569 &  30.9054 & 7258 & -23.74 & 0.12 &      1.3  &     21.24 & C & $<$     0.7 &    LI &    11\\ %  10646
              CGCG181-008 &   139.5791 &  33.5569 & 7455 & -23.72 & 0.08 &   $<$ 0.4 & $<$ 20.74 &   & $<$     0.7 &    LI &    19\\ %  10616
              CGCG181-022 &   139.9001 &  33.4283 & 7349 & -24.17 & 0.09 &   $<$ 0.4 & $<$ 20.77 &   & $<$     0.7 &    LI &    19\\ %   8731
                  NGC2830 &   139.9225 &  33.7380 & 6406 & -24.13 & 0.09 &     18.3  &     22.28 & E & $<$     0.7 &    Sy &    19\\ %   5593
              CGCG181-038 &   140.8860 &  33.7550 & 6955 & -23.62 & 0.07 &   $<$ 0.4 & $<$ 20.65 &   & $<$     0.7 &   --- &    19\\ %  10446
              CGCG312-008 &   141.2533 &  64.5604 & 5411 & -23.73 & 0.05 &     41.8  &     22.50 & E &     8.5     &       &     1\\ %   5767
                 UGC05026 &   141.6658 &  45.8471 & 4634 & -23.80 & 0.11 &     11.2  &     21.79 & C &         3.0 &    Sy &     1\\ %   3776
                  NGC2880 &   142.3941 &  62.4906 & 1927 & -23.59 & 0.06 &   $<$ 0.3 & $<$ 19.43 &   & $<$     0.7 &       &     1\\ %    472
                   IC2493 &   144.0732 &  37.3640 & 6507 & -24.23 & 0.07 &   $<$ 0.3 & $<$ 20.55 &   & $<$     0.8 &   --- &     2\\ %   5267
                 UGC05119 &   144.3027 &  38.0923 & 6356 & -24.31 & 0.06 &   $<$ 0.3 & $<$ 20.49 &   & $<$     0.8 &   --- &     1\\ %   4979
                 UGC05133 &   144.5973 &  43.5092 & 4764 & -23.73 & 0.06 &   $<$ 0.3 & $<$ 20.20 &   & $<$     0.7 &   --- &     1\\ %   4453
                   IC2500 &   145.5973 &  36.3498 & 6946 & -24.29 & 0.07 &   $<$ 0.3 & $<$ 20.62 &   & $<$     0.8 &   --- &     5\\ %   5704
                  NGC2950 &   145.6468 &  58.8512 & 1710 & -24.09 & 0.06 &      3.3  &     20.39 & C & $<$     0.8 &       &     1\\ %    218
              CGCG181-084 &   145.7254 &  36.2141 & 7017 & -23.55 & 0.06 &   $<$ 0.3 & $<$ 20.58 &   & $<$     0.7 &   --- &     5\\ %  10727
                  NGC2968 &   145.8001 &  31.9288 & 1947 & -23.85 & 0.11 &   $<$ 0.5 & $<$ 19.72 &   & $<$     0.7 &   --- &     3\\ %    364
                  NGC2965 &   145.8298 &  36.2478 & 7056 & -24.93 & 0.06 &     56.8  &     22.86 & C &        74.9 &    LI &     5\\ %   3680
                   ARK211 &   145.9483 &  42.4736 & 5760 & -23.68 & 0.06 &      0.9  &     20.88 & C & $<$     0.6 &   --- &     4\\ %   7890
              CGCG210-030 &   145.9967 &  42.4330 & 5416 & -24.10 & 0.05 &      0.7  &     20.72 & C &         2.3 &   --- &     4\\ %   4121
                 UGC05225 &   146.6191 &  45.7526 & 5239 & -24.00 & 0.05 &   $<$ 0.2 & $<$ 20.25 &   & $<$     0.6 &   --- &     1\\ %   5285
                   IC2516 &   148.7015 &  37.6869 & 5411 & -23.75 & 0.06 &   $<$ 0.3 & $<$ 20.38 &   & $<$     0.7 &   --- &     1\\ %   5848
              CGCG182-041 &   149.0720 &  37.5900 & 7179 & -23.73 & 0.08 &   $<$ 0.4 & $<$ 20.73 &   & $<$     0.7 &    LI &     2\\ %   9742
                  NGC3071 &   149.7208 &  31.6203 & 6783 & -23.93 & 0.06 &   $<$ 0.3 & $<$ 20.56 &   & $<$     0.8 &   --- &     1\\ %   8500
                   IC2530 &   150.3795 &  37.2039 & 6963 & -24.21 & 0.06 &   $<$ 0.3 & $<$ 20.60 &   & $<$     0.7 &   --- &     1\\ %   6308
                  NGC3116 &   151.6877 &  31.0977 & 6775 & -24.03 & 0.06 &   $<$ 0.3 & $<$ 20.56 &   & $<$     0.7 &       &     3\\ %   7079
                   IC2540 &   151.6947 &  31.4757 & 6949 & -23.85 & 0.08 &   $<$ 0.4 & $<$ 20.68 &   & $<$     0.7 &   --- &     3\\ %   8953
                  NGC3151 &   153.3713 &  38.6198 & 7244 & -24.13 & 0.07 &      1.6  &     21.33 & C & $<$     0.8 &    LI &    13\\ %   7490
                  NGC3152 &   153.3922 &  38.8432 & 6769 & -23.79 & 0.08 &   $<$ 0.4 & $<$ 20.67 &   & $<$     0.7 &   --- &    13\\ %   9146
                  NGC3159 &   153.4701 &  38.6545 & 7164 & -24.60 & 0.07 &   $<$ 0.4 & $<$ 20.69 &   & $<$     0.7 &   --- &    13\\ %   4851
                  NGC3161 &   153.4967 &  38.6572 & 6650 & -24.02 & 0.08 &      2.1  &     21.38 & C & $<$     0.7 &    SF &    13\\ %   7217
                  NGC3163 &   153.5297 &  38.6526 & 6625 & -24.93 & 0.07 &      1.5  &     21.23 & C & $<$     0.7 &       &    13\\ %   2747
              CGCG211-030 &   153.6239 &  39.5016 & 7394 & -24.19 & 0.09 &   $<$ 0.4 & $<$ 20.79 &   & $<$     0.7 &    LI &    13\\ %   7885
              CGCG211-031 &   153.6888 &  38.9810 & 7364 & -24.37 & 0.08 &      2.9  &     21.61 & C &         0.6 &    SF &    13\\ %   6296
              CGCG240-029 &   154.8584 &  44.4046 & 7372 & -24.66 & 0.08 &      6.2  &     21.94 & C & $<$     0.7 &       &     1\\ %   4877
                  NGC3207 &   155.2524 &  42.9853 & 7365 & -24.63 & 0.08 &     22.9  &     22.50 & E &         2.2 &    LI &     3\\ %   5224
              CGCG183-015 &   155.3769 &  37.7566 & 7022 & -24.02 & 0.06 &   $<$ 0.3 & $<$ 20.60 &   & $<$     0.7 &   --- &     1\\ %   7321
            MCG+05-25-004 &   156.1015 &  28.0288 & 6688 & -23.78 & 0.12 &   $<$ 0.6 & $<$ 20.86 &   & $<$     0.7 &    Sy &     4\\ %   9290
                  NGC3245 &   156.8266 &  28.5074 & 1755 & -24.20 & 0.09 &     20.1  &     21.20 & C &         6.1 &       &     4\\ %    204
              CGCG266-048 &   157.3504 &  55.1867 & 7171 & -24.22 & 0.05 &      4.1  &     21.73 & C & $<$     0.7 &       &     1\\ %   6766
                 UGC05953 &   162.8251 &  44.5718 & 3626 & -23.58 & 0.06 &      1.3  &     20.64 & C & $<$     0.7 &       &     1\\ %   2590
                  NGC3415 &   162.9275 &  43.7126 & 3739 & -24.31 & 0.05 &     39.9  &     22.16 & E &        13.1 &       &     1\\ %   1123
                  NGC3407 &   163.0742 &  61.3797 & 5381 & -23.87 & 0.09 &      2.3  &     21.23 & C & $<$     1.3 &    LI &     2\\ %   5329
                 UGC05991 &   163.1985 &  49.6126 & 7160 & -24.39 & 0.06 &      1.5  &     21.29 & C &         1.7 &    LI &     5\\ %   6327
                 UGC06013 &   163.4992 &  49.6598 & 6937 & -24.43 & 0.06 &     53.3  &     22.82 & E &         8.3 &    LI &     5\\ %   5124
              CGCG241-034 &   163.6584 &  47.4703 & 7095 & -24.18 & 0.05 &   $<$ 0.3 & $<$ 20.52 &   & $<$     0.7 &   --- &     1\\ %   6762
              CGCG241-036 &   163.6793 &  46.5541 & 7093 & -24.37 & 0.05 &      0.9  &     21.06 & C & $<$     0.7 &    LI &     1\\ %   5472
                 UGC06076 &   165.0401 &  45.9170 & 6806 & -24.49 & 0.05 &      0.5  &     20.77 & C & $<$     0.7 &   --- &     7\\ %   4741
                 UGC06114 &   165.7345 &  50.6593 & 6485 & -24.29 & 0.06 &   $<$ 0.3 & $<$ 20.50 &   & $<$     0.7 &   --- &     1\\ %   7351
              CGCG241-068 &   166.0188 &  45.2623 & 6993 & -24.39 & 0.06 &   $<$ 0.3 & $<$ 20.55 &   & $<$     0.7 &       &     7\\ %   5705
                  NGC3540 &   167.3171 &  36.0211 & 6832 & -24.84 & 0.07 &   $<$ 0.3 & $<$ 20.61 &   & $<$     0.7 &   --- &     1\\ %   3313
                  NGC3595 &   168.8564 &  47.4471 & 2647 & -23.52 & 0.07 &   $<$ 0.4 & $<$ 19.82 &   & $<$     0.7 &       &     2\\ %   1193
                  NGC3613 &   169.6505 &  58.0000 & 2497 & -24.82 & 0.04 &      1.7  &     20.43 & C & $<$     0.8 &       &     8\\ %    230
                  NGC3619 &   169.8400 &  57.7577 & 2021 & -23.79 & 0.05 &      9.7  &     21.01 & E &         2.7 &       &     8\\ %    454
                  NGC3658 &   170.9928 &  38.5624 & 2537 & -23.73 & 0.07 &   $<$ 0.4 & $<$ 19.79 &   & $<$     0.7 &       &     4\\ %    836
              CGCG214-007 &   171.6919 &  39.2662 & 6746 & -24.00 & 0.08 &   $<$ 0.4 & $<$ 20.69 &   & $<$     0.7 &   --- &     1\\ %   7503
              CGCG156-085 &   172.3485 &  28.5437 & 7339 & -24.41 & 0.11 &      1.4  &     21.29 & C & $<$     0.7 &       &     4\\ %   5794
              CGCG268-047 &   173.1419 &  54.9266 & 6618 & -24.17 & 0.05 &   $<$ 0.2 & $<$ 20.44 &   & $<$     0.7 &   --- &     6\\ %   5877
                  NGC3737 &   173.9016 &  54.9486 & 6219 & -24.90 & 0.05 &   $<$ 0.3 & $<$ 20.40 &   & $<$     0.7 &   --- &     6\\ %   2184
                  NGC3759 &   174.2254 &  54.8232 & 5978 & -24.52 & 0.05 &     21.1  &     22.29 & C &        13.8 &       &     6\\ %   3594
                  NGC3809 &   175.3170 &  59.8858 & 3861 & -24.28 & 0.06 &     35.5  &     22.13 & C &       101.2 &       &     7\\ %   1307
              CGCG186-038 &   176.3366 &  32.7223 & 6916 & -23.76 & 0.07 &   $<$ 0.3 & $<$ 20.63 &   & $<$     0.6 &    LI &     1\\ %   8828
                   IC2967 &   177.7297 &  30.8508 & 7304 & -24.40 & 0.10 &   $<$ 0.5 & $<$ 20.81 &   & $<$     0.7 &   --- &     1\\ %   5949
              CGCG186-056 &   177.8552 &  35.2039 & 6979 & -23.61 & 0.06 &   $<$ 0.3 & $<$ 20.60 &   & $<$     0.7 &   --- &     2\\ %  10565
                  NGC3941 &   178.2307 &  36.9864 & 1291 & -24.07 & 0.06 &      4.3  &     20.26 & C & $<$     0.7 &       &     2\\ %    110
                  NGC3945 &   178.3072 &  60.6756 & 1753 & -24.53 & 0.06 &      7.3  &     20.76 & E &         1.1 &       &     3\\ %    164
                  NGC3998 &   179.4839 &  55.4535 & 1519 & -24.38 & 0.06 &    307.9  &     22.26 & E &        98.5 &       &    65\\ %    117
                  NGC4036 &   180.3620 &  61.8957 & 1857 & -24.62 & 0.07 &     47.0  &     21.62 & C &         9.4 &       &     3\\ %    150
                  NGC4097 &   181.5104 &  36.8636 & 6793 & -24.70 & 0.06 &   $<$ 0.3 & $<$ 20.56 &   & $<$     0.8 &   --- &     2\\ %   3710
                   IC3022 &   182.5099 &  38.7400 & 6818 & -24.49 & 0.06 &      0.8  &     20.98 & C & $<$     0.7 &    LI &     6\\ %   5520
                  NGC4148 &   182.5332 &  35.8776 & 5496 & -24.46 & 0.06 &     23.2  &     22.25 & E &        20.9 &    LI &     4\\ %   3075
              KUG1208+386 &   182.6845 &  38.3362 & 7327 & -24.23 & 0.06 &     30.6  &     22.62 & C &         5.9 &       &     6\\ %   6854
              CGCG187-017 &   182.7147 &  36.6243 & 7364 & -24.56 & 0.06 &      1.4  &     21.29 & C & $<$     0.8 &   --- &     4\\ %   5204
                  NGC4169 &   183.0783 &  29.1793 & 4327 & -24.93 & 0.10 &     11.0  &     21.72 & C &         1.5 &       &     9\\ %    762
              CGCG187-025 &   183.5582 &  32.4212 & 6881 & -24.00 & 0.11 &   $<$ 0.6 & $<$ 20.82 &   & $<$     0.7 &   --- &     2\\ %   7607
                 UGC07243 &   183.5961 &  32.4146 & 7166 & -24.67 & 0.11 &   $<$ 0.6 & $<$ 20.86 &   & $<$     0.7 &    SF &     2\\ %   4365
                  NGC4196 &   183.6239 &  28.4235 & 4523 & -24.25 & 0.12 &   $<$ 0.6 & $<$ 20.51 &   & $<$     0.7 &    SF &     9\\ %   2161
                  NGC4203 &   183.7710 &  33.1973 & 1634 & -24.49 & 0.10 &     14.3  &     20.99 & C &         7.7 &       &     1\\ %    131
              CGCG215-057 &   184.2714 &  42.9480 & 7416 & -23.99 & 0.04 &      1.8  &     21.40 & C & $<$     0.7 &    LI &     1\\ %   8084
                  NGC4251 &   184.5347 &  28.1753 & 1624 & -24.16 & 0.14 &   $<$ 0.7 & $<$ 19.67 &   & $<$     0.8 &       &    15\\ %    182
                  NGC4271 &   184.8859 &  56.7366 & 5184 & -24.90 & 0.07 &      2.2  &     21.18 & C & $<$     0.7 &    LI &     1\\ %   1395
              CGCG215-065 &   185.2586 &  39.9000 & 7369 & -24.05 & 0.06 &   $<$ 0.3 & $<$ 20.64 &   & $<$     0.8 &       &     1\\ %   8057
                  NGC4358 &   186.0087 &  58.3852 & 4927 & -23.78 & 0.06 &      0.7  &     20.64 & C & $<$     0.7 &    LI &     4\\ %   4793
                 UGC07635 &   187.4390 &  56.8263 & 5200 & -24.22 & 0.06 &      0.9  &     20.80 & C & $<$     0.7 &   --- &     4\\ %   3219
                  MRK0215 &   188.1447 &  45.7677 & 6471 & -23.75 & 0.06 &     52.3  &     22.75 & C &        10.9 &    SF &     1\\ %   8066
                   IC0801 &   188.4374 &  52.2548 & 7045 & -24.87 & 0.06 &   $<$ 0.3 & $<$ 20.54 &   & $<$     0.7 &       &     1\\ %   3238
              KUG1234+397 &   189.3154 &  39.4832 & 6617 & -23.77 & 0.06 &      5.0  &     21.75 & C & $<$     0.7 &    LI &     1\\ %   8034
                  NGC4646 &   190.7173 &  54.8560 & 5104 & -24.56 & 0.05 &      5.4  &     21.56 & C &         1.3 &   --- &     5\\ %   1904
                  NGC4687 &   191.8490 &  35.3521 & 4817 & -23.90 & 0.07 &     16.4  &     21.99 & C &         1.8 &    LI &     2\\ %   4091
              CGCG159-083 &   192.4261 &  26.8920 & 7417 & -24.76 & 0.12 &      3.8  &     21.73 & C & $<$     0.7 &    SF &    11\\ %   4454
                  NGC4728 &   192.6170 &  27.4349 & 7023 & -24.34 & 0.12 &   $<$ 0.6 & $<$ 20.87 &   & $<$     0.7 &    SF &   136\\ %   6920
                  NGC4737 &   192.7205 &  34.1569 & 7443 & -24.66 & 0.07 &      2.5  &     21.55 & C &         3.2 &    LI &     1\\ %   4839
                   IC0830 &   192.8188 &  53.6963 & 5328 & -24.26 & 0.05 &   $<$ 0.3 & $<$ 20.28 &   & $<$     0.7 &   --- &     1\\ %   3195
                   IC0831 &   193.1836 &  26.4704 & 7000 & -24.27 & 0.11 &   $<$ 0.5 & $<$ 20.83 &   & $<$     0.7 &    SF &   136\\ %   5868
              CGCG159-104 &   193.3170 &  27.0945 & 6740 & -24.30 & 0.12 &   $<$ 0.6 & $<$ 20.86 &   & $<$     0.7 &   --- &   136\\ %   5983
                  NGC4788 &   193.5668 &  27.3037 & 6993 & -24.03 & 0.09 &   $<$ 0.5 & $<$ 20.77 &   & $<$     1.4 &   --- &   136\\ %   7254
                   IC0834 &   194.0775 &  26.3589 & 7071 & -24.42 & 0.08 &      1.1  &     21.15 & C & $<$     0.7 &   --- &   136\\ %   5185
              CGCG160-023 &   194.0825 &  27.7511 & 7460 & -23.63 & 0.08 &   $<$ 0.4 & $<$ 20.77 &   & $<$     0.8 &   --- &   136\\ %  10530
              CGCG160-027 &   194.1109 &  27.8306 & 6878 & -23.51 & 0.08 &   $<$ 0.4 & $<$ 20.69 &   & $<$     0.7 &   --- &   136\\ %  10384
                  NGC4828 &   194.1785 &  28.0205 & 6876 & -24.10 & 0.08 &   $<$ 0.4 & $<$ 20.69 &   & $<$     0.7 &   --- &   136\\ %   7673
                  NGC4840 &   194.3868 &  27.6103 & 6671 & -24.39 & 0.08 &      1.6  &     21.26 & C & $<$     0.9 &   --- &   136\\ %   4920
                  NGC4849 &   194.5527 &  26.3969 & 6475 & -24.87 & 0.08 &    345.4  &     23.57 & E &        20.0 &   --- &   136\\ %   2693
                  NGC4850 &   194.5910 &  27.9678 & 6605 & -23.90 & 0.08 &      1.8  &     21.30 & C & $<$     1.0 &    SF &   136\\ %   8002
                   IC3946 &   194.7030 &  27.8103 & 6450 & -23.76 & 0.09 &   $<$ 0.5 & $<$ 20.69 &   & $<$     1.0 &   --- &   136\\ %   7715
                   IC3960 &   194.7830 &  27.8549 & 7202 & -23.62 & 0.09 &      1.5  &     21.30 & C & $<$     1.0 &    SF &   136\\ %  10120
                  NGC4864 &   194.8047 &  27.9769 & 7334 & -24.55 & 0.09 &      4.4  &     21.78 & C & $<$     0.9 &       &   136\\ %   5972
                  NGC4865 &   194.8327 &  28.0843 & 5286 & -23.96 & 0.07 &      3.9  &     21.45 & C &         2.1 &   --- &   136\\ %   4372
                  NGC4869 &   194.8473 &  27.9116 & 7437 & -24.58 & 0.09 &   1688.8  &     24.38 & E &       248.0 &       &   136\\ %   5421
                   IC3976 &   194.8724 &  27.8502 & 7443 & -23.69 & 0.09 &      2.0  &     21.45 & C & $<$     0.9 &   --- &   136\\ %  10134
                  NGC4873 &   194.8866 &  27.9836 & 6374 & -23.60 & 0.09 &   $<$ 0.4 & $<$ 20.67 &   & $<$     0.9 &   --- &   136\\ %   8972
                   IC3991 &   194.9157 &  28.9266 & 6583 & -23.69 & 0.08 &   $<$ 0.4 & $<$ 20.66 &   & $<$     0.5 &   --- &   136\\ %   8848
                  NGC4876 &   194.9350 &  27.9125 & 7258 & -23.80 & 0.07 &   $<$ 0.4 & $<$ 20.69 &   & $<$     0.8 &   --- &   136\\ %   9206
     WISEAJ125957.75+2814 &   194.9906 &  28.2465 & 7290 & -24.75 & 0.09 &   $<$ 0.5 & $<$ 20.80 &   & $<$     0.7 &   --- &   136\\ %   4641
                  NGC4892 &   195.0147 &  26.8981 & 6492 & -24.27 & 0.08 &   $<$ 0.4 & $<$ 20.65 &   & $<$     0.7 &   --- &   136\\ %   4960
                  NGC4898 &   195.0737 &  27.9553 & 7481 & -24.53 & 0.07 &      2.7  &     21.59 & C & $<$     0.8 &       &   136\\ %   5314
                  NGC4896 &   195.1281 &  28.3463 & 6595 & -24.16 & 0.08 &   $<$ 0.4 & $<$ 20.67 &   & $<$     0.6 &   --- &   136\\ %   6023
                   IC4042 &   195.1782 &  27.9713 & 6974 & -24.29 & 0.08 &      4.0  &     21.70 & C & $<$     0.8 &    SF &   136\\ %   7000
                 UGC08122 &   195.2081 &  27.4057 & 7201 & -23.67 & 0.08 &   $<$ 0.4 & $<$ 20.74 &   & $<$     0.7 &   --- &   136\\ %  11256
                  NGC4908 &   195.2269 &  28.0076 & 5582 & -24.15 & 0.08 &   $<$ 0.4 & $<$ 20.50 &   & $<$     0.8 &   --- &   136\\ %   4397
                  NGC4923 &   195.3824 &  27.8475 & 6072 & -24.03 & 0.08 &   $<$ 0.4 & $<$ 20.58 &   & $<$     0.7 &   --- &   136\\ %   5795
              CGCG160-101 &   195.4459 &  28.0950 & 6402 & -23.66 & 0.08 &   $<$ 0.4 & $<$ 20.63 &   & $<$     0.7 &   --- &   136\\ %   8480
                  NGC4929 &   195.6851 &  28.0453 & 6796 & -24.19 & 0.08 &   $<$ 0.4 & $<$ 20.67 &   & $<$     0.7 &   --- &   136\\ %   7453
              CGCG160-119 &   195.7906 &  28.5835 & 7499 & -23.82 & 0.08 &   $<$ 0.4 & $<$ 20.74 &   & $<$     0.5 &   --- &   136\\ %   9459
                  NGC4934 &   195.8176 &  28.0304 & 6627 & -23.79 & 0.08 &      1.9  &     21.33 & C & $<$     0.7 &    SF &   136\\ %   7858
                   IC4133 &   195.9616 &  27.9883 & 6942 & -23.66 & 0.07 &   $<$ 0.4 & $<$ 20.65 &   & $<$     0.7 &   --- &   136\\ %   9862
                  NGC4956 &   196.2540 &  35.1781 & 5314 & -24.86 & 0.08 &   $<$ 0.4 & $<$ 20.43 &   & $<$     0.8 &       &     1\\ %   2510
                  NGC4971 &   196.7290 &  28.5480 & 6853 & -24.26 & 0.07 &   $<$ 0.4 & $<$ 20.64 &   & $<$     0.5 &   --- &   136\\ %   5882
                  NGC4987 &   196.9961 &  51.9292 & 5209 & -23.93 & 0.06 &   $<$ 0.3 & $<$ 20.29 &   & $<$     0.7 &   --- &     2\\ %   4367
              CGCG271-017 &   197.1755 &  52.0169 & 5215 & -23.96 & 0.06 &      0.3  &     20.32 & C & $<$     0.7 &   --- &     2\\ %   4212
              CGCG189-038 &   197.9894 &  34.3652 & 5585 & -23.92 & 0.07 &      4.2  &     21.53 & C & $<$     0.8 &    LI &     1\\ %   6248
                   ARK407 &   198.0330 &  27.3305 & 6741 & -24.09 & 0.09 &   $<$ 0.4 & $<$ 20.70 &   & $<$     1.4 &   --- &     3\\ %   6724
                 NGC5032B &   198.3570 &  27.7635 & 6762 & -23.54 & 0.07 &      5.0  &     21.77 & C & $<$     0.7 &    SF &     3\\ %   9907
                  NGC5052 &   198.8952 &  29.6761 & 7212 & -24.57 & 0.13 &      4.6  &     21.79 & C & $<$     0.7 &    LI &     1\\ %   4548
                   IC4226 &   200.1267 &  32.0039 & 6093 & -23.52 & 0.09 &   $<$ 0.5 & $<$ 20.64 &   & $<$     0.7 &   --- &     2\\ %   8770
                  NGC5142 &   201.2547 &  36.3996 & 6181 & -24.68 & 0.09 &   $<$ 0.5 & $<$ 20.65 &   & $<$     0.7 &   --- &     5\\ %   2964
                  NGC5198 &   202.5475 &  46.6708 & 3062 & -24.37 & 0.05 &      2.0  &     20.68 & C &         2.8 &       &     5\\ %    625
                  NGC5216 &   203.0286 &  62.7008 & 3399 & -23.62 & 0.08 &      8.5  &     21.40 & C &        20.3 &    LI &     2\\ %   2460
                  NGC5225 &   203.3339 &  51.4903 & 5115 & -23.80 & 0.06 &      6.4  &     21.63 & E & $<$     0.7 &    LI &     3\\ %   4864
                 UGC08564 &   203.7406 &  38.4575 & 6799 & -24.79 & 0.06 &   $<$ 0.3 & $<$ 20.54 &   & $<$     0.7 &    LI &     1\\ %   3297
                  NGC5250 &   204.0306 &  51.2358 & 5025 & -24.29 & 0.05 &      0.6  &     20.59 & C & $<$     0.7 &   --- &     3\\ %   2771
              CGCG161-101 &   204.6797 &  31.2706 & 5342 & -23.77 & 0.10 &      1.2  &     20.94 & C & $<$     0.7 &    LI &     2\\ %   5476
              CGCG161-102 &   204.7460 &  31.3652 & 5182 & -23.55 & 0.10 &   $<$ 0.5 & $<$ 20.53 &   & $<$     0.7 &   --- &     2\\ %   6031
                  NGC5283 &   205.2739 &  67.6722 & 3546 & -23.61 & 0.06 &     63.7  &     22.31 & C &    13.2     &       &     1\\ %   2658
                  NGC5308 &   206.7517 &  60.9731 & 2493 & -24.46 & 0.05 &   $<$ 0.3 & $<$ 19.63 &   & $<$     0.8 &       &     8\\ %    323
                  NGC5311 &   207.2336 &  39.9852 & 3266 & -24.15 & 0.07 &    146.9  &     22.60 & C &        80.3 &    LI &    18\\ %    993
                  NGC5312 &   207.4608 &  33.6217 & 4897 & -23.70 & 0.07 &      9.4  &     21.76 & C &         --- &    LI &     5\\ %   4903
              CGCG218-055 &   207.5414 &  38.2196 & 6364 & -23.75 & 0.08 &      2.5  &     21.41 & C & $<$     0.7 &    SF &     1\\ %   8343
                  NGC5318 &   207.6501 &  33.7048 & 4919 & -24.81 & 0.11 &    352.2  &     23.34 & C &        99.7 &    LI &     5\\ %   1323
                 UGC08754 &   207.6629 &  35.0382 & 6905 & -24.65 & 0.08 &   $<$ 0.4 & $<$ 20.66 &   & $<$     0.7 &   --- &     1\\ %   4884
                  NGC5370 &   208.5390 &  60.6780 & 3530 & -23.54 & 0.06 &   $<$ 0.3 & $<$ 19.97 &   & $<$     0.7 &    LI &     1\\ %   2790
                  NGC5361 &   208.6467 &  38.4495 & 6212 & -23.56 & 0.07 &     19.3  &     22.28 & E & $<$     0.7 &       &     2\\ %   8838
                 UGC08854 &   208.9727 &  37.1965 & 6551 & -24.60 & 0.06 &      1.0  &     21.04 & C & $<$     0.7 &   --- &     1\\ %   3689
                  NGC5380 &   209.2362 &  37.6104 & 3749 & -24.36 & 0.08 &   $<$ 0.4 & $<$ 20.14 &   & $<$     0.6 &       &     9\\ %   1173
                 UGC08923 &   210.0654 &  38.5031 & 5650 & -23.93 & 0.08 &      0.8  &     20.82 & C & $<$     0.9 &   --- &     9\\ %   5215
                  NGC5422 &   210.1752 &  55.1645 & 2366 & -23.94 & 0.05 &      0.3  &     19.63 & C & $<$     0.7 &       &     5\\ %    534
                  NGC5407 &   210.2088 &  39.1562 & 5966 & -24.37 & 0.10 &   $<$ 0.5 & $<$ 20.65 &   & $<$     1.0 &   --- &     9\\ %   4154
              CGCG219-044 &   210.3954 &  38.6861 & 6218 & -24.27 & 0.08 &      1.7  &     21.23 & C & $<$     0.9 &       &     9\\ %   5444
                  NGC5473 &   211.1801 &  54.8926 & 2548 & -24.50 & 0.05 &      0.3  &     19.70 & C & $<$     0.7 &       &     5\\ %    334
                  NGC5485 &   211.7972 &  55.0016 & 2455 & -24.38 & 0.05 &      4.5  &     20.84 & C & $<$     0.8 &   --- &     5\\ %    352
                  NGC5580 &   215.4100 &  35.2049 & 3795 & -24.08 & 0.09 &   $<$ 0.5 & $<$ 20.23 &   & $<$     0.7 &       &     3\\ %   1675
                  NGC5598 &   215.6179 &  40.3198 & 6026 & -24.71 & 0.15 &   $<$ 0.8 & $<$ 20.85 &   & $<$     0.7 &   --- &     5\\ %   2828
                  NGC5603 &   215.7563 &  40.3773 & 6221 & -24.82 & 0.13 &      3.0  &     21.47 & C &         1.5 &    SF &     5\\ %   2522
                 UGC09223 &   215.9370 &  40.0238 & 5789 & -24.35 & 0.15 &   $<$ 0.8 & $<$ 20.81 &   & $<$     0.7 &    SF &     5\\ %   3517
                  NGC5631 &   216.6387 &  56.5826 & 2465 & -24.33 & 0.06 &      3.3  &     20.71 & C & $<$     0.7 &       &     1\\ %    377
                 UGC09284 &   217.0974 &  33.2537 & 4753 & -23.52 & 0.08 &      2.9  &     21.23 & C & $<$     0.7 &    SF &     1\\ %   5399
                  NGC5642 &   217.3062 &  30.0264 & 4916 & -24.95 & 0.09 &   $<$ 0.5 & $<$ 20.45 &   & $<$     0.7 &       &     1\\ %   1074
                  NGC5687 &   218.7183 &  54.4757 & 2669 & -24.01 & 0.06 &   $<$ 0.3 & $<$ 19.75 &   & $<$     0.7 &       &     1\\ %    700
                  NGC5684 &   218.9590 &  36.5432 & 4668 & -24.46 & 0.06 &      7.6  &     21.63 & C &         4.6 &    LI &     7\\ %   2042
              CGCG220-034 &   219.1776 &  39.9436 & 6563 & -23.94 & 0.08 &     13.9  &     22.19 & C &         1.8 &    LI &     1\\ %   9438
              CGCG318-001 &   219.5392 &  66.3380 & 7100 & -24.29 & 0.09 &     10.2  &     22.12 & C &         --- &       &     1\\ %   6356
                 UGC09473 &   220.3874 &  38.8514 & 5268 & -24.56 & 0.07 &     23.9  &     22.23 & E &         3.2 &    SF &     1\\ %   2300
                  NGC5771 &   223.0597 &  29.8454 & 7463 & -24.41 & 0.08 &   $<$ 0.4 & $<$ 20.75 &   & $<$     0.8 &   --- &     2\\ %   6438
                  NGC5820 &   224.6659 &  53.8861 & 3843 & -24.62 & 0.07 &      1.3  &     20.69 & C & $<$     0.7 &       &     2\\ %    785
                 UGC09641 &   224.7622 &  41.4468 & 5468 & -23.94 & 0.07 &   $<$ 0.3 & $<$ 20.40 &   & $<$     0.8 &   --- &     1\\ %   5477
                  NGC5860 &   226.6400 &  42.6403 & 5958 & -23.93 & 0.08 &     34.9  &     22.50 & C &         6.8 &    SF &     1\\ %   6539
                  NGC5943 &   232.4338 &  42.7779 & 6204 & -24.98 & 0.06 &      6.4  &     21.80 & C &         2.1 &    LI &     5\\ %   2114
              CGCG222-025 &   233.3049 &  41.0766 & 6161 & -23.89 & 0.07 &   $<$ 0.3 & $<$ 20.53 &   & $<$     0.7 &   --- &     2\\ %   6599
                  NGC5966 &   233.9671 &  39.7689 & 5034 & -24.67 & 0.08 &      4.2  &     21.44 & C &         3.0 &    LI &     1\\ %   1728
              CGCG194-013 &   234.6603 &  36.9583 & 6150 & -24.01 & 0.09 &     18.4  &     22.25 & C &         2.8 &    SF &     1\\ %   5719
              CGCG166-067 &   238.5479 &  30.1559 & 6605 & -23.63 & 0.08 &   $<$ 0.4 & $<$ 20.67 &   & $<$     0.7 &   --- &     1\\ %   9257
              CGCG250-023 &   239.0321 &  48.0932 & 6291 & -24.03 & 0.06 &   $<$ 0.3 & $<$ 20.48 &   & $<$     0.7 &   --- &     8\\ %   5973
                   IC1152 &   239.1805 &  48.0950 & 6370 & -24.94 & 0.06 &      1.1  &     21.06 & C & $<$     0.7 &   --- &     8\\ %   2419
                 UGC10118 &   239.6678 &  48.6824 & 6494 & -24.46 & 0.06 &   $<$ 0.3 & $<$ 20.50 &   & $<$     0.7 &   --- &     8\\ %   4374
                   IC1214 &   244.0488 &  65.9688 & 7364 & -24.76 & 0.09 &   $<$ 0.4 & $<$ 20.78 &   &         --- &       &     1\\ %   4194
                  NGC6187 &   247.9033 &  57.7067 & 5899 & -23.69 & 0.06 &   $<$ 0.3 & $<$ 20.42 &   & $<$     0.8 &       &     1\\ %   7639
                  NGC6198 &   248.8777 &  57.4868 & 5716 & -23.61 & 0.05 &      0.9  &     20.88 & C &         1.3 &       &     4\\ %   7991
                 UGC10486 &   249.3930 &  50.3455 & 6537 & -24.82 & 0.06 &      0.4  &     20.64 & C & $<$     0.8 &       &     1\\ %   2905
                  NGC6206 &   250.0329 &  58.6174 & 5927 & -24.26 & 0.07 &   $<$ 0.3 & $<$ 20.48 &   & $<$     0.7 &       &     1\\ %   4171
                  NGC6211 &   250.3652 &  57.7836 & 5693 & -24.92 & 0.06 &    103.6  &     22.94 & E &        50.3 &       &     4\\ %   1819
              CGCG251-041 &   250.7894 &  45.8458 & 5782 & -23.67 & 0.07 &      2.0  &     21.23 & C & $<$     0.6 &    LI &     2\\ %   7003
              CGCG299-027 &   251.5536 &  62.2301 & 6048 & -23.59 & 0.07 &   $<$ 0.3 & $<$ 20.49 &   & $<$     0.7 &       &     9\\ %   8520
                  NGC6291 &   255.2330 &  58.9375 & 5596 & -23.67 & 0.09 &   $<$ 0.4 & $<$ 20.56 &   & $<$     0.8 &       &     5\\ %   6676
              CGCG226-037 &   265.1584 &  41.3014 & 5805 & -23.74 & 0.09 &   $<$ 0.5 & $<$ 20.60 &   &         --- &       &     1\\ %   6865
              CGCG171-025 &   268.7725 &  28.9595 & 7225 & -24.11 & 0.19 &   $<$ 1.0 & $<$ 21.11 &   &         --- &       &     4\\ %   7538
                  NGC6518 &   269.9323 &  28.8667 & 7189 & -24.87 & 0.24 &   $<$ 1.2 & $<$ 21.20 &   &         --- &       &     8\\ %   3622
              CGCG254-009 &   270.4529 &  45.3105 & 6206 & -23.72 & 0.08 &   $<$ 0.4 & $<$ 20.61 &   &         --- &       &     1\\ %   7527
              CGCG171-048 &   270.7378 &  29.3107 & 7420 & -24.57 & 0.23 &     11.9  &     22.23 & C &     4.7     &       &     8\\ %   5508
                   ARK538 &   273.7654 &  29.7697 & 6146 & -23.82 & 0.19 &     43.4  &     22.62 & C &    10.6     &       &     1\\ %   7290
              CGCG227-023 &   274.4821 &  41.3557 & 6259 & -23.70 & 0.17 &   $<$ 0.9 & $<$ 20.94 &   &         --- &       &     1\\ %   8042
                 UGC11228 &   276.1928 &  41.4927 & 6167 & -24.84 & 0.15 &      9.8  &     21.98 & C &     3.5     &       &     1\\ %   2486
                 UGC11233 &   276.4343 &  32.1788 & 7212 & -24.69 & 0.13 &   $<$ 0.6 & $<$ 20.92 &   &         --- &       &     2\\ %   4441
                   IC4772 &   279.9854 &  40.0264 & 7470 & -24.35 & 0.41 &   $<$ 2.0 & $<$ 21.47 &   &         --- &       &     4\\ %   7360
                  NGC6686 &   280.0292 &  40.1376 & 7430 & -24.56 & 0.41 &      4.0  &     21.75 & C &         --- &       &     4\\ %   5648
              CGCG228-027 &   281.2488 &  42.7197 & 6941 & -23.95 & 0.14 &   $<$ 0.7 & $<$ 20.93 &   &         --- &       &     1\\ %   7742
              CGCG228-030 &   281.5922 &  40.5821 & 6941 & -24.42 & 0.34 &      6.9  &     21.93 & C &     3.0     &       &     1\\ %   5864
              CGCG493-015 &   329.2996 &  30.7303 & 7107 & -24.55 & 0.11 &      1.3  &     21.23 & C &         --- &       &     1\\ %   5404
                 UGC11903 &   331.3274 &  34.9892 & 4890 & -23.75 & 0.09 &   $<$ 0.4 & $<$ 20.44 &   &         --- &       &     1\\ %   7035
              CGCG513-017 &   333.4549 &  37.0267 & 6334 & -24.51 & 0.15 &     15.5  &     22.20 & E &     3.0     &       &    17\\ %   3658
 WISEAJ221408.43+365115.7 &   333.5352 &  36.8544 & 6101 & -24.14 & 0.10 &   $<$ 0.5 & $<$ 20.69 &   &         --- &       &    17\\ %   5382
                  NGC7240 &   333.8440 &  37.2807 & 6051 & -24.52 & 0.13 &   $<$ 0.7 & $<$ 20.80 &   &         --- &       &    17\\ %   3668
 WISEAJ221534.77+371106.7 &   333.8949 &  37.1853 & 5328 & -23.59 & 0.13 &      0.8  &     20.77 & C &         --- &       &    17\\ %   6175
                   IC5193 &   333.9314 &  37.2429 & 5661 & -24.21 & 0.13 &   $<$ 0.6 & $<$ 20.71 &   &         --- &       &    17\\ %   4042
                 UGC11990 &   335.1254 &  35.9736 & 5895 & -24.60 & 0.10 &   $<$ 0.5 & $<$ 20.65 &   &         --- &       &    26\\ %   3235
              CGCG494-019 &   335.7883 &  32.1487 & 6531 & -24.18 & 0.09 &   $<$ 0.5 & $<$ 20.70 &   &         --- &       &     4\\ %   6489
                  NGC7273 &   336.0384 &  36.1998 & 5144 & -24.61 & 0.12 &      3.2  &     21.34 & C &         --- &       &    26\\ %   1944
                  NGC7276 &   336.0598 &  36.0875 & 6033 & -24.52 & 0.11 &     84.5  &     22.90 & E &   $<$4.1    &       &    26\\ %   3580
              CGCG514-029 &   336.5029 &  35.9537 & 6184 & -24.42 & 0.13 &      1.0  &     20.99 & C &         --- &       &    26\\ %   4344
                 UGC12040 &   336.7741 &  36.3616 & 6435 & -24.93 & 0.16 &     24.2  &     22.41 & C &     7.0     &       &    26\\ %   2926
              CGCG514-036 &   337.1428 &  33.9992 & 6132 & -24.48 & 0.19 &   $<$ 0.9 & $<$ 20.96 &   &         --- &       &     1\\ %   3656
 WISEAJ222843.62+362955.8 &   337.1817 &  36.4989 & 7338 & -24.54 & 0.16 &      3.8  &     21.72 & C &         --- &       &     6\\ %   5393
              CGCG514-041 &   337.4832 &  36.2613 & 7149 & -24.43 & 0.16 &   $<$ 0.8 & $<$ 21.03 &   &         --- &       &     6\\ %   5462
                  NGC7317 &   338.9662 &  33.9449 & 6621 & -24.36 & 0.12 &   $<$ 0.6 & $<$ 20.84 &   &         --- &       &    22\\ %   4941
                  NGC7332 &   339.3522 &  23.7983 & 1383 & -23.53 & 0.16 &      2.7  &     20.12 & C &         --- &       &     2\\ %    232
                 UGC12121 &   339.4184 &  34.8465 & 6954 & -24.64 & 0.13 &   $<$ 0.6 & $<$ 20.90 &   &         --- &       &    22\\ %   4266
                  NGC7340 &   339.4342 &  34.4100 & 6424 & -24.76 & 0.11 &   $<$ 0.6 & $<$ 20.77 &   &         --- &       &    22\\ %   2979
              CGCG514-079 &   339.6269 &  34.2406 & 6030 & -24.38 & 0.10 &     28.9  &     22.43 & C &     9.1     &       &    22\\ %   3869
              CGCG495-013 &   340.3148 &  33.6237 & 6575 & -23.84 & 0.22 &   $<$ 1.1 & $<$ 21.09 &   &         --- &       &    22\\ %   7916
              CGCG514-094 &   340.3452 &  34.6217 & 6854 & -24.55 & 0.08 &      3.5  &     21.62 & C &         --- &       &    22\\ %   5065
                  MRK0918 &   340.5420 &  35.9276 & 7259 & -24.31 & 0.11 &   $<$ 0.6 & $<$ 20.88 &   &         --- &       &     1\\ %   7068
              CGCG495-033 &   342.3888 &  32.3674 & 6495 & -24.09 & 0.09 &   $<$ 0.4 & $<$ 20.68 &   &         --- &       &    18\\ %   6413
                  NGC7395 &   342.7621 &  37.0879 & 5700 & -24.85 & 0.18 &   $<$ 0.9 & $<$ 20.86 &   &         --- &       &     6\\ %   2055
                   ARK566 &   342.7647 &  31.3744 & 7057 & -23.91 & 0.09 &   $<$ 0.4 & $<$ 20.76 &   &         --- &       &    18\\ %   8368
              CGCG515-010 &   343.3530 &  37.1753 & 5691 & -24.45 & 0.12 &   $<$ 0.6 & $<$ 20.70 &   &         --- &       &     6\\ %   3211
                 UGC12235 &   343.5175 &  32.3734 & 6666 & -24.26 & 0.09 &      4.7  &     21.73 & C &         --- &       &    18\\ %   5597
                  NGC7411 &   343.6455 &  20.2362 & 6810 & -24.76 & 0.28 &     19.9  &     22.37 & C &    21.8     &       &     2\\ %   3332
              CGCG496-020 &   343.7761 &  32.1847 & 6533 & -24.27 & 0.10 &      4.3  &     21.67 & C &         --- &       &    18\\ %   5394
              CGCG496-031 &   345.1618 &  30.7418 & 6296 & -24.32 & 0.09 &   $<$ 0.4 & $<$ 20.65 &   &         --- &       &     1\\ %   4511
                  NGC7454 &   345.2772 &  16.3884 & 2122 & -23.63 & 0.18 &   $<$ 0.9 & $<$ 20.01 &   &         --- &       &     5\\ %    569
                  NGC7473 &   345.9879 &  30.1602 & 6929 & -24.63 & 0.08 &   $<$ 0.4 & $<$ 20.71 &   &         --- &       &     1\\ %   4092
                 UGC12356 &   346.4541 &  31.0872 & 6886 & -24.91 & 0.09 &   $<$ 0.5 & $<$ 20.75 &   &         --- &       &     2\\ %   2986
                  NGC7485 &   346.5202 &  34.1077 & 5707 & -24.82 & 0.11 &    104.7  &     22.94 & C &   128.3     &       &     2\\ %   1899
              CGCG475-041 &   347.5689 &  26.6210 & 7417 & -24.30 & 0.17 &      1.6  &     21.35 & C &         --- &       &     1\\ %   6491
                  NGC7516 &   348.2161 &  20.2484 & 4980 & -24.53 & 0.12 &   $<$ 0.6 & $<$ 20.59 &   &         --- &       &     1\\ %   1989
              CGCG496-062 &   348.5978 &  28.4445 & 6864 & -24.29 & 0.15 &   $<$ 0.8 & $<$ 20.96 &   &         --- &       &    14\\ %   6097
              CGCG496-077 &   349.4413 &  29.0272 & 6420 & -23.98 & 0.14 &   $<$ 0.7 & $<$ 20.86 &   &         --- &       &    14\\ %   6677
              CGCG496-078 &   349.5641 &  29.2306 & 6678 & -24.81 & 0.15 &      6.1  &     21.84 & C &         --- &       &    14\\ %   3127
 WISEAJ231854.65+290123.5 &   349.7277 &  29.0232 & 7226 & -24.19 & 0.11 &   $<$ 0.6 & $<$ 20.88 &   &         --- &       &    14\\ %   7431
 WISEAJ232001.11+271247.8 &   350.0046 &  27.2133 & 5565 & -23.78 & 0.11 &   $<$ 0.5 & $<$ 20.63 &   &         --- &       &     1\\ %   6011
                  NGC7628 &   350.2287 &  25.8986 & 4176 & -24.20 & 0.11 &      2.1  &     20.97 & C &         --- &       &     2\\ %   1801
                   IC5315 &   350.3260 &  25.3854 & 4435 & -23.55 & 0.10 &      3.3  &     21.22 & C &         --- &       &     2\\ %   4783
              CGCG497-012 &   350.8932 &  29.1824 & 6193 & -24.32 & 0.13 &     19.7  &     22.29 & C &     2.1     &       &     5\\ %   4283
              CGCG454-072 &   352.1258 &  17.2779 & 7251 & -24.33 & 0.13 &   $<$ 0.6 & $<$ 20.93 &   &         --- &       &     4\\ %   6130
              CGCG497-026 &   352.2046 &  29.7353 & 5555 & -24.17 & 0.10 &      1.3  &     21.01 & C &         --- &       &     2\\ %   3909
                 UGC12636 &   352.5797 &  27.1337 & 7261 & -23.85 & 0.10 &   $<$ 0.5 & $<$ 20.81 &   &         --- &       &     1\\ %  10180
                 UGC12655 &   353.1211 &  23.9311 & 5140 & -24.59 & 0.09 &     24.2  &     22.21 & E &     5.8     &       &     1\\ %   1990
                 UGC12657 &   353.1812 &  29.4607 & 5557 & -24.71 & 0.10 &      1.3  &     21.01 & C &         --- &       &     1\\ %   2091
                  NGC7698 &   353.5065 &  24.9446 & 6951 & -24.95 & 0.08 &   $<$ 0.4 & $<$ 20.69 &   &         --- &       &     1\\ %   3479
              CGCG497-046 &   354.7851 &  32.0856 & 5105 & -24.75 & 0.12 &   $<$ 0.6 & $<$ 20.60 &   &         --- &       &     3\\ %   1915
 WISEAJ233932.46+285506.2 &   354.8853 &  28.9183 & 6460 & -24.13 & 0.09 &   $<$ 0.4 & $<$ 20.66 &   &         --- &       &     1\\ %   6236
              CGCG498-007 &   356.2788 &  28.2055 & 6919 & -24.58 & 0.09 &     13.4  &     22.22 & C &     3.5     &       &    12\\ %   4512
                  NGC7760 &   357.2997 &  30.9832 & 5203 & -24.54 & 0.08 &   $<$ 0.4 & $<$ 20.46 &   &         --- &       &     1\\ %   2428
                 UGC12835 &   358.4864 &  28.4927 & 6810 & -24.92 & 0.09 &      1.7  &     21.31 & C &         --- &       &     9\\ %   2896
                 UGC12840 &   358.6246 &  28.8715 & 6765 & -24.53 & 0.12 &   $<$ 0.6 & $<$ 20.85 &   &         --- &       &     9\\ %   4334
                                 \hline
\end{longtable}

==> (inline-1) <==
\begin{tabular}{l r | l r | l r | l r | l r | l r}
  \hline
         Name     & $N_{\rm mb}$ & Name     & $N_{\rm mb}$ & Name     & $N_{\rm mb}$ & Name     & $N_{\rm mb}$  & Name & $N_{\rm mb}$ & Name     & $N_{\rm mb}$ \\ 
         \hline
         NGC0057&   6 &           UGC01841&  54 &       CGCG286-070 &  7   &         NGC3816&  61&              NGC4978&   1&                 IC5180&  14 \\
         NGC0068&  21 &            NGC0910&  54 &          UGC04051 &  9   &         NGC3837&  61&               IC0858&   3&               UGC11950&  14 \\
         NGC0071&  21 &           UGC01930&   2 &          UGC04052 &  9   &         NGC3842&  61&               IC0885&   2&                NGC7242&  17 \\
         NGC0076&  21 &            NGC0940&   5 &       CGCG310-022 &  4   &         NGC3862&  61&              NGC5127&   3&                NGC7248&  14 \\
         NGC0080&  18 &           NGC0978A&  11 &           NGC2475 &  1   &         NGC3886&  61&              NGC5141&   5&                NGC7265&  26 \\
         NGC0083&  18 &            NGC1004&  16 &           NGC2492 &  3   &         NGC3894&   7&              NGC5322&   8&                NGC7274&  26 \\
         NGC0128&   5 &            NGC1016&  16 &           NGC2493 &  2   &         NGC3919&  18&              NGC5332&   1&                NGC7315&  22 \\
         NGC0194&  16 &            NGC1044&   8 &          UGC04420 &  2   &        UGC06846&   5&              NGC5444&   6&                NGC7318&  22 \\
         NGC0315&  14 &            NGC1060&  21 &           NGC2639 &  2   &         NGC3937&  18&              NGC5490&   8&                NGC7330&   3 \\
         NGC0379&  48 &            NGC1066&  21 &            IC2393 &  2   &         NGC3940&  18&              NGC5513&   3&                NGC7335&  22 \\
         NGC0383&  48 &           UGC02249&   5 &           NGC2672 &  5   &         NGC3971&   2&              NGC5525&   1&               UGC12179&  22 \\
         NGC0393&   4 &           UGC02309&   5 &           NGC2693 &  6   &         NGC4008&   4&              NGC5557&   4&                NGC7386&  10 \\
         NGC0410&  48 &            NGC1129&  46 &           NGC2749 &  3   &         NGC4065&  30&              NGC5784&   3&               UGC12214&  18 \\
         NGC0467&   1 &            NGC1167&   4 &          UGC04767 &  1   &        UGC07115&  14&               IC4562&   7&               UGC12242&  18 \\
         NGC0499&  47 &            NGC1175& 180 &          UGC04775 &  3   &         NGC4125&   7&              NGC5982&   5&                NGC7426&   6 \\
         NGC0507&  47 &           UGC02528& 180 &           NGC2759 &  7   &        UGC07132&   2&             UGC10097&   8&               NGC7436B&   9 \\
         NGC0524&   9 &            NGC1226&   7 &           NGC2783 & 11   &         NGC4213&   6&               IC1153&   8&                NGC7512&   7 \\
         NGC0533&   8 &        WISE0322+09&   4 &           NGC2789 & 11   &         NGC4227&   2&               IC1211&   1&               UGC12444&   7 \\
         NGC0529&  47 &        CGCG416-007&   2 &           NGC2832 & 19   &         NGC4229&   2&              NGC6125&   3&                NGC7539&   2 \\
         NGC0679&  63 &        WISE0348+33&   2 &          UGC04972 & 19   &          IC0780&   3&              NGC6364&   1&                NGC7550&   4 \\
         NGC0687&  63 &           UGC02902&   2 &          UGC04974 & 19   &         NGC4335&   4&              NGC6375&   3&               UGC12482&  14 \\
        UGC01308&  63 &            NGC1508&   2 &           NGC2892 &  4   &         NGC4555&  12&             UGC10918&   3&                NGC7660&   2 \\
        UGC01332&  14 &      MCG+05-10-007&  17 &           NGC2918 &  2   &         NGC4583&   2&              NGC6515&   1&                NGC7680&  11 \\
         NGC0708&  63 &             IC0359&   4 &           NGC3158 & 13   &             M60& 197&              NGC6524&   1&                NGC7681&   4 \\
         NGC0712&  63 &            NGC1539&   1 &           NGC3222 &  1   &         NGC4673&  11&              NGC6575&   1&                NGC7722&   4 \\
          IC0171&  63 &            NGC1587&   6 &           NGC3234 &  4   &         NGC4715& 136&              NGC6619&   1&                NGC7777&   9 \\
        UGC01389&  14 &            NGC1671&   1 &           NGC3598 &  1   &         NGC4816& 136&              NGC6623&   2&               UGC12839&   9 \\
        UGC01418&   1 &            NGC2256&  10 &           NGC3615 &  3   &        NGC4841A& 136&              NGC6628&   2&                NGC7785&   1 \\
         NGC0750&   9 &            NGC2274&   6 &           NGC3665 &  4   &         NGC4886& 136&              NGC6688&   3&                       &     \\
         NGC0759&  63 &            NGC2258&   3 &           NGC3710 &  1   &         NGC4914&   2&              NGC6702&   1&                       &     \\
         NGC0777&  10 &           UGC03894&   4 &           NGC3713 &  4   &         NGC4952& 136&             UGC11465&   8&                       &     \\
         NGC0890&   1 &             IC2196&   5 &           NGC3805 & 61   &         NGC4957& 136&             UGC11892&   2&                       &     \\
  \hline
\end{tabular}
\begin{longtable}{l | r r c c | c r r l | r | r | r}

\caption{Radio properties of the lmETG sample}
\label{tablm} \\                                   

%This is the header for the first page of the table...
\hline 
Name & R.A. & DEC. & v & M$_K$ & rms  & F$_{150}$ & L$_{150}$ \\ 
\hline  
\endfirsthead

%This is the header for the remaining page(s) of the table...
\multicolumn{3}{c}{{\tablename} \thetable{} -- Continued} \\                                   [0.5ex]
\hline 
Name & R.A. & DEC. & v & M$_K$ & rms  & F$_{150}$ & L$_{150}$ \\ 
\hline
\endhead

%This is the footer for all pages except the last page of the table...
\hline
  \multicolumn{10}{c}{{Continued on next page}} \\                                   
\endfoot

%This is the footer for the last page of the table...
  \\                                   [-1.8ex] 
\endlastfoot
                  NGC7805 &     0.3616 &    31.4337 & 4766 & -24.10 & 0.10 &   $<$ 0.5              & $<$ 20.46     &   \\
                  NGC0005 &     1.9537 &    35.3623 & 5062 & -23.74 & 0.17 &   $<$ 0.8              & $<$ 20.73     &   \\
                  NGC7836 &     2.0068 &    33.0707 & 4854 & -24.00 & 0.09 &     43.0 $\pm$     0.3 &     22.41     & E \\
                  NGC0016 &     2.2679 &    27.7294 & 3097 & -24.52 & 0.13 &   $<$ 0.7              & $<$ 20.21     &   \\
                  NGC0006 &     2.3862 &    33.3087 & 4919 & -24.88 & 0.08 &      4.7 $\pm$     0.5 &     21.46     & P \\
                  NGC0042 &     3.2348 &    22.1003 & 5876 & -24.58 & 0.10 &      1.9 $\pm$     0.0 &     21.23     & P \\
                  NGC0043 &     3.2531 &    30.9153 & 4728 & -24.78 & 0.10 &   $<$ 0.5              & $<$ 20.44     &   \\
                 UGC00130 &     3.4872 &    30.8830 & 4724 & -23.62 & 0.10 &   $<$ 0.5              & $<$ 20.46     &   \\
              CGCG499-084 &     3.5528 &    28.5451 & 7023 & -24.11 & 0.10 &    122.9 $\pm$     0.3 &     23.19     & E \\
              CGCG478-044 &     3.5536 &    22.7665 & 6064 & -23.92 & 0.10 &   $<$ 0.5              & $<$ 20.67     &   \\
              CGCG499-087 &     3.8068 &    31.5009 & 6551 & -24.14 & 0.11 &   $<$ 0.6              & $<$ 20.79     &   \\
                 UGC00146 &     3.9329 &    27.4444 & 7356 & -24.64 & 0.16 &   $<$ 0.8              & $<$ 21.03     &   \\
                   ARK003 &     3.9691 &    19.7743 & 6353 & -23.86 & 0.10 &   $<$ 0.5              & $<$ 20.73     &   \\
              CGCG499-098 &     4.2610 &    29.9424 & 6818 & -24.33 & 0.09 &   $<$ 0.4              & $<$ 20.73     &   \\
              CGCG499-102 &     4.4959 &    29.4697 & 6751 & -24.30 & 0.08 &   $<$ 0.4              & $<$ 20.68     &   \\
                 NGC0072A &     4.6431 &    30.0363 & 6606 & -23.64 & 0.09 &   $<$ 0.5              & $<$ 20.71     &   \\
                   IC1541 &     5.0081 &    21.9997 & 5815 & -23.74 & 0.08 &   $<$ 0.4              & $<$ 20.56     &   \\
              CGCG457-008 &     5.2157 &    21.5366 & 5814 & -23.76 & 0.09 &   $<$ 0.5              & $<$ 20.60     &   \\
                  NGC0079 &     5.2619 &    22.5665 & 5385 & -24.25 & 0.09 &   $<$ 0.4              & $<$ 20.51     &   \\
                  NGC0085 &     5.3565 &    22.5117 & 6087 & -23.84 & 0.10 &   $<$ 0.5              & $<$ 20.69     &   \\
                  NGC0086 &     5.3690 &    22.5564 & 5488 & -23.55 & 0.09 &   $<$ 0.4              & $<$ 20.54     &   \\
                   IC1548 &     5.4799 &    22.0064 & 5638 & -23.55 & 0.09 &      0.9 $\pm$     0.0 &     20.87     & P \\
              CGCG500-007 &     5.5668 &    30.2474 & 6334 & -23.72 & 0.08 &   $<$ 0.4              & $<$ 20.61     &   \\
                  NGC0096 &     5.5738 &    22.5462 & 6068 & -23.78 & 0.09 &      0.9 $\pm$     0.2 &     20.93     & P \\
                  NGC0097 &     5.6250 &    29.7453 & 4698 & -24.68 & 0.09 &   $<$ 0.4              & $<$ 20.39     &   \\
                   IC1550 &     6.1152 &    38.1856 & 5834 & -24.32 & 0.08 &   $<$ 0.4              & $<$ 20.53     &   \\
                 UGC00330 &     8.4243 &    39.5448 & 5793 & -24.05 & 0.12 &   $<$ 0.6              & $<$ 20.71     &   \\
                 UGC00375 &     9.4328 &    25.6402 & 7235 & -24.57 & 0.09 &   $<$ 0.4              & $<$ 20.77     &   \\
                  NGC0183 &     9.6225 &    29.5112 & 5303 & -24.74 & 0.10 &      1.5 $\pm$     0.4 &     21.03     & P \\
                 UGC00411 &     9.8733 &    25.6434 & 4586 & -23.75 & 0.10 &   $<$ 0.5              & $<$ 20.41     &   \\
              CGCG500-074 &    10.6996 &    29.9224 & 4997 & -23.98 & 0.10 &   $<$ 0.5              & $<$ 20.48     &   \\
                  NGC0229 &    10.7694 &    23.5091 & 7192 & -24.39 & 0.12 &   $<$ 0.6              & $<$ 20.89     &   \\
                  NGC0233 &    10.9023 &    30.5870 & 5322 & -24.86 & 0.09 &   $<$ 0.5              & $<$ 20.52     &   \\
              CGCG479-065 &    10.9250 &    23.4763 & 7082 & -24.22 & 0.11 &      1.6 $\pm$     0.0 &     21.31     & P \\
              CGCG500-080 &    11.0328 &    30.3509 & 5484 & -23.64 & 0.11 &   $<$ 0.6              & $<$ 20.64     &   \\
                  NGC0243 &    11.5036 &    29.9595 & 4700 & -23.80 & 0.09 &      2.8 $\pm$     0.7 &     21.20     & P \\
                   IC1583 &    11.7929 &    23.0738 & 7108 & -24.11 & 0.09 &   $<$ 0.5              & $<$ 20.78     &   \\
                   IC1585 &    11.8095 &    23.0535 & 7183 & -24.30 & 0.09 &      1.2 $\pm$     0.0 &     21.20     & P \\
              CGCG501-018 &    12.0361 &    28.6139 & 6899 & -24.12 & 0.08 &   $<$ 0.4              & $<$ 20.70     &   \\
                  NGC0262 &    12.1964 &    31.9570 & 4432 & -23.99 & 0.15 &    753.0 $\pm$     0.3 &     23.58     & P \\
                 UGC00506 &    12.4120 &    22.9323 & 7296 & -24.96 & 0.09 &   $<$ 0.4              & $<$ 20.76     &   \\
                  NGC0282 &    13.1756 &    30.6391 & 6538 & -24.75 & 0.10 &   $<$ 0.5              & $<$ 20.72     &   \\
                  NGC0287 &    13.3679 &    32.4823 & 5407 & -24.03 & 0.07 &   $<$ 0.4              & $<$ 20.44     &   \\
              CGCG501-034 &    13.3962 &    31.4197 & 5359 & -23.70 & 0.14 &   $<$ 0.7              & $<$ 20.71     &   \\
              CGCG536-006 &    13.4951 &    40.4136 & 5669 & -23.85 & 0.10 &     97.8 $\pm$     0.0 &     22.91     & E \\
                 UGC00567 &    13.8310 &    31.7492 & 5962 & -24.24 & 0.08 &   $<$ 0.4              & $<$ 20.58     &   \\
                  NGC0304 &    14.0251 &    24.1269 & 4877 & -24.57 & 0.09 &      1.8 $\pm$     0.1 &     21.04     & P \\
                  NGC0311 &    14.3864 &    30.2808 & 4963 & -24.59 & 0.09 &      2.6 $\pm$     1.0 &     21.22     & P \\
                 UGC00612 &    14.7536 &    23.8529 & 4959 & -23.88 & 0.10 &     16.0 $\pm$     0.0 &     22.00     & P \\
                   ARK024 &    15.3045 &    30.1534 & 6852 & -24.20 & 0.13 &   $<$ 0.6              & $<$ 20.89     &   \\
                 UGC00636 &    15.4257 &    24.0580 & 4971 & -23.71 & 0.09 &   $<$ 0.5              & $<$ 20.46     &   \\
              CGCG501-067 &    15.4697 &    30.1458 & 6536 & -24.25 & 0.12 &   $<$ 0.6              & $<$ 20.82     &   \\
                 UGC00654 &    15.9974 &    21.2254 & 5507 & -23.98 & 0.10 &   $<$ 0.5              & $<$ 20.59     &   \\
                  NGC0380 &    16.8233 &    32.4829 & 4344 & -24.78 & 0.22 &      8.4 $\pm$     0.3 &     21.61     & P \\
                  NGC0384 &    16.8542 &    32.2928 & 4156 & -23.92 & 0.17 &   $<$ 0.8              & $<$ 20.58     &   \\
                  NGC0385 &    16.8635 &    32.3198 & 4876 & -24.37 & 0.11 &   $<$ 0.6              & $<$ 20.54     &   \\
                  NGC0392 &    17.0977 &    33.1336 & 4603 & -24.61 & 0.09 &   $<$ 0.5              & $<$ 20.40     &   \\
              CGCG501-110 &    17.4858 &    30.4678 & 6409 & -23.88 & 0.07 &   $<$ 0.3              & $<$ 20.54     &   \\
                 UGC00724 &    17.4974 &    32.3684 & 5073 & -24.02 & 0.11 &     29.0 $\pm$     0.0 &     22.28     & E \\
              CGCG501-120 &    17.7972 &    32.7018 & 4956 & -23.57 & 0.10 &   $<$ 0.5              & $<$ 20.49     &   \\
                  NGC0414 &    17.8228 &    33.1139 & 5343 & -24.11 & 0.11 &   $<$ 0.6              & $<$ 20.62     &   \\
                  NGC0420 &    18.0402 &    32.1232 & 4907 & -24.77 & 0.09 &      0.8 $\pm$     0.6 &     20.69     & P \\
                   IC1638 &    18.0909 &    33.3644 & 4693 & -23.70 & 0.10 &   $<$ 0.5              & $<$ 20.46     &   \\
                  NGC0431 &    18.5189 &    33.7042 & 5610 & -24.68 & 0.14 &   $<$ 0.7              & $<$ 20.74     &   \\
                   IC1659 &    19.0251 &    30.3491 & 6739 & -24.86 & 0.08 &     16.7 $\pm$     0.4 &     22.29     & P \\
                  NGC0472 &    20.1195 &    32.7090 & 5198 & -24.24 & 0.12 &   $<$ 0.6              & $<$ 20.62     &   \\
                 UGC00878 &    20.2622 &    33.8984 & 3957 & -24.17 & 0.18 &   $<$ 0.9              & $<$ 20.57     &   \\
                  NGC0504 &    20.8662 &    33.2043 & 4144 & -23.86 & 0.22 &   $<$ 1.1              & $<$ 20.69     &   \\
                  NGC0508 &    20.9191 &    33.2807 & 5407 & -24.79 & 0.20 &     10.1 $\pm$     0.0 &     21.88     & P \\
                  NGC0517 &    21.1825 &    33.4296 & 4123 & -24.13 & 0.18 &      8.6 $\pm$     0.3 &     21.57     & P \\
                  NGC0528 &    21.3899 &    33.6714 & 4708 & -24.63 & 0.28 &      3.9 $\pm$     0.6 &     21.35     & P \\
                 UGC01022 &    21.7399 &    39.0182 & 5431 & -23.62 & 0.07 &     10.9 $\pm$     0.3 &     21.92     & E \\
                 UGC01032 &    21.8855 &    19.1788 & 5064 & -23.91 & 0.09 &     22.1 $\pm$     0.9 &     22.16     & P \\
                 UGC01101 &    23.1474 &    41.9869 & 5870 & -24.26 & 0.08 &   $<$ 0.4              & $<$ 20.56     &   \\
                  NGC0608 &    23.8677 &    33.6567 & 4991 & -24.40 & 0.23 &   $<$ 1.1              & $<$ 20.86     &   \\
                  NGC0614 &    23.9678 &    33.6819 & 5047 & -24.58 & 0.25 &      6.8 $\pm$     0.7 &     21.65     & P \\
                  NGC0621 &    24.2044 &    35.5122 & 5055 & -24.65 & 0.09 &      3.0 $\pm$     0.3 &     21.29     & P \\
                  NGC0656 &    25.6135 &    26.1431 & 3816 & -24.04 & 0.12 &   $<$ 0.6              & $<$ 20.33     &   \\
                  NGC0661 &    26.0609 &    28.7059 & 3725 & -24.45 & 0.12 &      1.5 $\pm$     0.2 &     20.73     & P \\
                  NGC0666 &    26.5258 &    34.3745 & 4631 & -23.80 & 0.13 &   $<$ 0.6              & $<$ 20.55     &   \\
                  NGC0670 &    26.8535 &    27.8858 & 3608 & -24.19 & 0.13 &     39.9 $\pm$     0.5 &     22.12     & E \\
                  NGC0680 &    27.4471 &    21.9708 & 2855 & -24.40 & 0.11 &      3.1 $\pm$     0.2 &     20.81     & P \\
                 UGC01327 &    27.9506 &    30.5435 & 4552 & -23.54 & 0.10 &      3.9 $\pm$     0.0 &     21.32     & P \\
                  NGC0711 &    28.1158 &    17.5126 & 4758 & -24.00 & 0.11 &   $<$ 0.6              & $<$ 20.51     &   \\
                  NGC0704 &    28.1571 &    36.1268 & 4630 & -23.81 & 0.11 &   $<$ 0.5              & $<$ 20.47     &   \\
                  NGC0703 &    28.1650 &    36.1714 & 5459 & -24.66 & 0.14 &     14.9 $\pm$     0.0 &     22.06     & P \\
                 UGC01353 &    28.3457 &    36.9551 & 5144 & -24.19 & 0.08 &   $<$ 0.4              & $<$ 20.45     &   \\
                  NGC0714 &    28.3735 &    36.2213 & 4330 & -24.43 & 0.08 &      4.0 $\pm$     0.0 &     21.28     & P \\
              CGCG460-045 &    28.6840 &    18.0471 & 4801 & -23.66 & 0.11 &      4.8 $\pm$     0.2 &     21.45     & P \\
                 UGC01396 &    28.9025 &    21.3176 & 4789 & -23.63 & 0.11 &      4.6 $\pm$     0.4 &     21.43     & P \\
                  NGC0736 &    29.1703 &    33.0435 & 4257 & -24.92 & 0.08 &      4.0 $\pm$     0.0 &     21.27     & P \\
              CGCG461-014 &    29.5566 &    21.3505 & 4765 & -23.50 & 0.11 &      1.1 $\pm$     0.0 &     20.81     & P \\
                   IC0179 &    30.0479 &    38.0214 & 4133 & -24.46 & 0.08 &      3.4 $\pm$     0.0 &     21.17     & P \\
                 UGC01503 &    30.3328 &    33.3298 & 4966 & -23.77 & 0.09 &     16.9 $\pm$     0.8 &     22.03     & E \\
                  NGC0785 &    30.4167 &    31.8265 & 4862 & -24.48 & 0.11 &   $<$ 0.5              & $<$ 20.51     &   \\
                  NGC0798 &    30.8317 &    32.0775 & 4964 & -23.93 & 0.11 &   $<$ 0.6              & $<$ 20.55     &   \\
              CGCG482-063 &    30.9643 &    25.9253 & 4746 & -24.39 & 0.09 &      2.6 $\pm$     0.0 &     21.18     & P \\
                  NGC0804 &    31.0088 &    30.8329 & 5135 & -23.99 & 0.10 &      0.9 $\pm$     0.2 &     20.78     & P \\
                  NGC0807 &    31.2319 &    28.9874 & 4638 & -24.82 & 0.13 &      1.4 $\pm$     0.0 &     20.89     & P \\
                 UGC01590 &    31.5168 &    29.7930 & 4836 & -24.86 & 0.12 &     25.1 $\pm$     0.0 &     22.18     & E \\
                 UGC01596 &    31.6264 &    29.9931 & 4621 & -23.83 & 0.10 &   $<$ 0.5              & $<$ 20.45     &   \\
                 UGC01604 &    31.8241 &    37.0967 & 5041 & -24.00 & 0.09 &   $<$ 0.5              & $<$ 20.49     &   \\
                  NGC0826 &    32.3544 &    30.7397 & 4741 & -23.73 & 0.09 &      3.2 $\pm$     0.5 &     21.27     & P \\
                 UGC01661 &    32.5616 &    41.5218 & 5434 & -24.22 & 0.08 &      0.9 $\pm$     0.0 &     20.83     & P \\
                 UGC01757 &    34.3461 &    38.4138 & 5146 & -24.19 & 0.08 &     67.2 $\pm$     0.3 &     22.66     & P \\
                 UGC01786 &    34.8782 &    37.1118 & 6271 & -23.74 & 0.11 &   $<$ 0.5              & $<$ 20.72     &   \\
                  NGC0904 &    36.0232 &    27.3425 & 5211 & -24.27 & 0.13 &   $<$ 0.6              & $<$ 20.66     &   \\
                 UGC01859 &    36.1851 &    42.6230 & 5810 & -24.90 & 0.12 &      9.2 $\pm$     0.0 &     21.90     & P \\
                  NGC0909 &    36.3450 &    42.0355 & 4893 & -24.10 & 0.10 &   $<$ 0.5              & $<$ 20.46     &   \\
              CGCG539-018 &    36.3656 &    41.8968 & 5277 & -23.61 & 0.09 &   $<$ 0.5              & $<$ 20.53     &   \\
                  NGC0911 &    36.4267 &    41.9563 & 5660 & -24.77 & 0.10 &      2.8 $\pm$     0.5 &     21.36     & P \\
                 UGC01889 &    36.5116 &    30.1732 & 4946 & -23.91 & 0.09 &   $<$ 0.4              & $<$ 20.45     &   \\
                 UGC01914 &    36.8564 &    41.0599 & 5382 & -24.24 & 0.08 &      2.4 $\pm$     0.2 &     21.25     & P \\
                 UGC01939 &    37.0733 &    26.3124 & 5073 & -23.93 & 0.10 &      1.6 $\pm$     0.1 &     21.02     & P \\
                  NGC0940 &    37.3646 &    31.6409 & 4989 & -24.99 & 0.09 &     14.4 $\pm$     0.0 &     21.96     & P \\
                  NGC0946 &    37.6604 &    42.2322 & 5667 & -24.91 & 0.09 &     13.3 $\pm$     0.0 &     22.04     & P \\
                  NGC0953 &    37.7908 &    29.5888 & 4599 & -24.76 & 0.17 &      1.4 $\pm$     0.0 &     20.88     & P \\
              CGCG539-042 &    38.1179 &    41.9443 & 4802 & -23.66 & 0.10 &   $<$ 0.5              & $<$ 20.45     &   \\
                  NGC0962 &    38.1660 &    28.0699 & 4482 & -24.81 & 0.10 &   $<$ 0.5              & $<$ 20.40     &   \\
                 UGC02006 &    38.1663 &    42.4287 & 5854 & -23.96 & 0.10 &      2.8 $\pm$     0.3 &     21.39     & P \\
                  NGC0968 &    38.5259 &    34.4799 & 3555 & -24.16 & 0.09 &   $<$ 0.4              & $<$ 20.15     &   \\
                  NGC0969 &    38.5330 &    32.9473 & 4400 & -24.90 & 0.07 &      2.0 $\pm$     0.2 &     21.00     & P \\
                   IC1815 &    38.5834 &    32.4294 & 4586 & -24.56 & 0.09 &      0.8 $\pm$     0.5 &     20.63     & P \\
              CGCG539-050 &    38.6078 &    41.1482 & 4927 & -23.65 & 0.08 &   $<$ 0.4              & $<$ 20.42     &   \\
                  NGC0980 &    38.8273 &    40.9265 & 5623 & -24.48 & 0.08 &      0.9 $\pm$     0.0 &     20.86     & P \\
                 UGC02074 &    39.0107 &    42.6141 & 5502 & -24.25 & 0.11 &      2.7 $\pm$     0.0 &     21.32     & P \\
                 UGC02073 &    39.0185 &    42.4210 & 5076 & -24.28 & 0.10 &   $<$ 0.5              & $<$ 20.53     &   \\
              CGCG484-013 &    39.0635 &    27.1795 & 5206 & -23.81 & 0.10 &   $<$ 0.5              & $<$ 20.56     &   \\
              CGCG484-015 &    39.2453 &    25.4429 & 5353 & -24.46 & 0.10 &   $<$ 0.5              & $<$ 20.58     &   \\
                  NGC0995 &    39.6335 &    41.5293 & 3938 & -23.90 & 0.09 &      3.2 $\pm$     0.3 &     21.10     & P \\
                  NGC0996 &    39.6661 &    41.6475 & 4508 & -24.56 & 0.09 &      5.1 $\pm$     1.0 &     21.42     & P \\
                  NGC1005 &    39.8653 &    41.4933 & 4240 & -23.66 & 0.09 &      4.2 $\pm$     0.0 &     21.29     & P \\
                  NGC1057 &    40.7620 &    32.4912 & 5642 & -24.40 & 0.12 &      6.6 $\pm$     0.0 &     21.73     & P \\
                  NGC1040 &    40.8018 &    41.5006 & 4730 & -24.61 & 0.11 &      3.1 $\pm$     0.0 &     21.25     & P \\
              CGCG505-042 &    40.8873 &    32.2528 & 4803 & -23.89 & 0.11 &   $<$ 0.5              & $<$ 20.51     &   \\
 WISEAJ024421.83+312117.1 &    41.0910 &    31.3547 & 5277 & -23.56 & 0.13 &   $<$ 0.7              & $<$ 20.68     &   \\
              CGCG147-020 &   111.4052 &    29.9541 & 5775 & -23.71 & 0.16 &    674.5 $\pm$     0.0 &     23.76     & E \\
                  NGC2385 &   112.1170 &    33.8378 & 4318 & -23.62 & 0.10 &      2.2 $\pm$     0.0 &     21.02     & P \\
                   IC2194 &   113.4175 &    31.3344 & 4505 & -23.86 & 0.13 &   $<$ 0.7              & $<$ 20.53     &   \\
                   IC2201 &   114.0701 &    33.1227 & 4783 & -23.68 & 0.13 &   $<$ 0.7              & $<$ 20.59     &   \\
                  NGC2444 &   116.7210 &    39.0320 & 4240 & -23.84 & 0.09 &   $<$ 0.5              & $<$ 20.34     &   \\
              CGCG206-038 &   118.6036 &    39.3716 & 6131 & -24.21 & 0.08 &   $<$ 0.4              & $<$ 20.60     &   \\
                 UGC04085 &   118.8312 &    53.3308 & 7449 & -24.47 & 0.09 &     63.3 $\pm$     0.0 &     22.95     & E \\
                  NGC2476 &   119.1883 &    39.9278 & 3943 & -24.30 & 0.09 &      1.3 $\pm$     0.0 &     20.71     & P \\
              CGCG178-006 &   119.2664 &    33.0832 & 5350 & -24.01 & 0.08 &   $<$ 0.4              & $<$ 20.48     &   \\
                   IC2213 &   119.7774 &    27.4641 & 6941 & -24.03 & 0.10 &   $<$ 0.5              & $<$ 20.78     &   \\
              CGCG148-108 &   121.1040 &    29.5066 & 5699 & -23.85 & 0.13 &   $<$ 0.6              & $<$ 20.73     &   \\
                 UGC04209 &   121.3605 &    46.7078 & 6962 & -24.75 & 0.29 &   $<$ 1.4              & $<$ 21.25     &   \\
                  NGC2518 &   121.8344 &    51.1316 & 5464 & -24.65 & 0.09 &   $<$ 0.4              & $<$ 20.52     &   \\
                  NGC2524 &   122.0399 &    39.1574 & 4194 & -24.28 & 0.07 &   $<$ 0.3              & $<$ 20.17     &   \\
                   ARK154 &   122.1122 &    39.9643 & 6455 & -24.32 & 0.07 &      0.9 $\pm$     0.0 &     20.98     & P \\
                  NGC2521 &   122.2057 &    57.7696 & 5715 & -24.89 & 0.06 &      2.1 $\pm$     0.0 &     21.25     & E \\
              CGCG178-034 &   122.7789 &    36.5987 & 6591 & -23.58 & 0.09 &      8.8 $\pm$     0.0 &     21.99     & P \\
              CGCG149-001 &   122.8229 &    29.5089 & 6164 & -23.74 & 0.09 &      1.9 $\pm$     0.0 &     21.27     & P \\
                 UGC04272 &   123.1979 &    44.3573 & 7111 & -24.22 & 0.11 &   $<$ 0.6              & $<$ 20.86     &   \\
              CGCG207-047 &   123.6252 &    43.1435 & 7084 & -24.33 & 0.09 &   $<$ 0.4              & $<$ 20.74     &   \\
                 UGC04341 &   125.0412 &    27.0934 & 6119 & -24.71 & 0.15 &      2.1 $\pm$     0.0 &     21.30     & P \\
              CGCG207-056 &   125.0564 &    44.2303 & 7282 & -24.13 & 0.16 &   $<$ 0.8              & $<$ 21.02     &   \\
                 UGC04323 &   125.0827 &    66.9820 & 4302 & -24.24 & 0.06 &      4.8 $\pm$     0.9 &     21.36     & P \\
                   IC2365 &   126.5753 &    27.8401 & 6251 & -24.38 & 0.14 &      4.5 $\pm$     0.2 &     21.65     & P \\
            MCG+10-12-141 &   127.2195 &    58.2039 & 5673 & -23.63 & 0.06 &     15.0 $\pm$     0.0 &     22.09     & E \\
              CGCG149-037 &   127.3750 &    31.6754 & 5725 & -23.71 & 0.07 &      9.9 $\pm$     0.7 &     21.92     & P \\
              CGCG263-043 &   128.1173 &    52.6061 & 5324 & -23.73 & 0.09 &     48.5 $\pm$     0.2 &     22.55     & P \\
              CGCG208-015 &   128.3023 &    41.0948 & 7408 & -24.78 & 0.07 &   $<$ 0.3              & $<$ 20.69     &   \\
              CGCG311-017 &   130.9709 &    64.9703 & 7132 & -24.52 & 0.07 &     65.6 $\pm$     0.0 &     22.93     & E \\
              CGCG208-054 &   132.5470 &    40.2557 & 7405 & -24.25 & 0.07 &   $<$ 0.3              & $<$ 20.68     &   \\
                   IC0522 &   133.6455 &    57.1667 & 5330 & -24.51 & 0.06 &   $<$ 0.3              & $<$ 20.35     &   \\
              CGCG311-028 &   135.5786 &    63.8055 & 7444 & -24.19 & 0.06 &      5.7 $\pm$     0.0 &     21.91     & P \\
                   IC2439 &   137.1601 &    32.5929 & 4608 & -23.61 & 0.12 &      5.6 $\pm$     0.9 &     21.48     & P \\
                  NGC2767 &   137.5495 &    50.4013 & 5200 & -24.10 & 0.06 &      1.0 $\pm$     0.0 &     20.84     & P \\
              CGCG180-061 &   138.5947 &    36.3158 & 7341 & -23.73 & 0.04 &   $<$ 0.2              & $<$ 20.42     &   \\
                 UGC04893 &   139.1569 &    30.9054 & 7258 & -23.74 & 0.12 &      1.3 $\pm$     0.0 &     21.24     & P \\
              CGCG181-008 &   139.5791 &    33.5569 & 7455 & -23.72 & 0.08 &   $<$ 0.4              & $<$ 20.74     &   \\
              CGCG181-022 &   139.9001 &    33.4283 & 7349 & -24.17 & 0.09 &   $<$ 0.4              & $<$ 20.77     &   \\
                  NGC2830 &   139.9225 &    33.7380 & 6406 & -24.13 & 0.09 &     18.3 $\pm$     0.3 &     22.28     & E \\
              CGCG181-038 &   140.8860 &    33.7550 & 6955 & -23.62 & 0.07 &   $<$ 0.4              & $<$ 20.65     &   \\
              CGCG312-008 &   141.2533 &    64.5604 & 5411 & -23.73 & 0.05 &     41.8 $\pm$     0.2 &     22.50     & E \\
                 UGC05026 &   141.6658 &    45.8471 & 4634 & -23.80 & 0.11 &     11.2 $\pm$     0.0 &     21.79     & P \\
                  NGC2880 &   142.3941 &    62.4906 & 1927 & -23.59 & 0.06 &   $<$ 0.3              & $<$ 19.43     &   \\
                   IC2493 &   144.0732 &    37.3640 & 6507 & -24.23 & 0.07 &   $<$ 0.3              & $<$ 20.55     &   \\
                 UGC05119 &   144.3027 &    38.0923 & 6356 & -24.31 & 0.06 &   $<$ 0.3              & $<$ 20.49     &   \\
                 UGC05133 &   144.5973 &    43.5092 & 4764 & -23.73 & 0.06 &   $<$ 0.3              & $<$ 20.20     &   \\
                   IC2500 &   145.5973 &    36.3498 & 6946 & -24.29 & 0.07 &   $<$ 0.3              & $<$ 20.62     &   \\
                  NGC2950 &   145.6468 &    58.8512 & 1710 & -24.09 & 0.06 &      3.3 $\pm$     0.0 &     20.39     & P \\
              CGCG181-084 &   145.7254 &    36.2141 & 7017 & -23.55 & 0.06 &   $<$ 0.3              & $<$ 20.58     &   \\
                  NGC2968 &   145.8001 &    31.9288 & 1947 & -23.85 & 0.11 &   $<$ 0.5              & $<$ 19.72     &   \\
                  NGC2965 &   145.8298 &    36.2478 & 7056 & -24.93 & 0.06 &     56.8 $\pm$     0.9 &     22.86     & P \\
                   ARK211 &   145.9483 &    42.4736 & 5760 & -23.68 & 0.06 &      0.9 $\pm$     0.0 &     20.88     & P \\
              CGCG210-030 &   145.9967 &    42.4330 & 5416 & -24.10 & 0.05 &      0.7 $\pm$     1.3 &     20.72     & P \\
                 UGC05225 &   146.6191 &    45.7526 & 5239 & -24.00 & 0.05 &   $<$ 0.2              & $<$ 20.25     &   \\
                   IC2516 &   148.7015 &    37.6869 & 5411 & -23.75 & 0.06 &   $<$ 0.3              & $<$ 20.38     &   \\
              CGCG182-041 &   149.0720 &    37.5900 & 7179 & -23.73 & 0.08 &   $<$ 0.4              & $<$ 20.73     &   \\
                  NGC3071 &   149.7208 &    31.6203 & 6783 & -23.93 & 0.06 &   $<$ 0.3              & $<$ 20.56     &   \\
                   IC2530 &   150.3795 &    37.2039 & 6963 & -24.21 & 0.06 &   $<$ 0.3              & $<$ 20.60     &   \\
                  NGC3116 &   151.6877 &    31.0977 & 6775 & -24.03 & 0.06 &   $<$ 0.3              & $<$ 20.56     &   \\
                   IC2540 &   151.6947 &    31.4757 & 6949 & -23.85 & 0.08 &   $<$ 0.4              & $<$ 20.68     &   \\
                  NGC3151 &   153.3713 &    38.6198 & 7244 & -24.13 & 0.07 &      1.6 $\pm$     0.9 &     21.33     & P \\
                  NGC3152 &   153.3922 &    38.8432 & 6769 & -23.79 & 0.08 &   $<$ 0.4              & $<$ 20.67     &   \\
                  NGC3159 &   153.4701 &    38.6545 & 7164 & -24.60 & 0.07 &   $<$ 0.4              & $<$ 20.69     &   \\
                  NGC3161 &   153.4967 &    38.6572 & 6650 & -24.02 & 0.08 &      2.1 $\pm$     0.3 &     21.38     & P \\
                  NGC3163 &   153.5297 &    38.6526 & 6625 & -24.93 & 0.07 &      1.5 $\pm$     0.0 &     21.23     & P \\
              CGCG211-030 &   153.6239 &    39.5016 & 7394 & -24.19 & 0.09 &   $<$ 0.4              & $<$ 20.79     &   \\
              CGCG211-031 &   153.6888 &    38.9810 & 7364 & -24.37 & 0.08 &      2.9 $\pm$     0.0 &     21.61     & P \\
              CGCG240-029 &   154.8584 &    44.4046 & 7372 & -24.66 & 0.08 &      6.2 $\pm$     0.0 &     21.94     & P \\
                  NGC3207 &   155.2524 &    42.9853 & 7365 & -24.63 & 0.08 &     22.9 $\pm$     0.3 &     22.50     & E \\
              CGCG183-015 &   155.3769 &    37.7566 & 7022 & -24.02 & 0.06 &   $<$ 0.3              & $<$ 20.60     &   \\
            MCG+05-25-004 &   156.1015 &    28.0288 & 6688 & -23.78 & 0.12 &   $<$ 0.6              & $<$ 20.86     &   \\
                  NGC3245 &   156.8266 &    28.5074 & 1755 & -24.20 & 0.09 &     20.1 $\pm$     0.0 &     21.20     & P \\
              CGCG266-048 &   157.3504 &    55.1867 & 7171 & -24.22 & 0.05 &      4.1 $\pm$     0.0 &     21.73     & P \\
                 UGC05953 &   162.8251 &    44.5718 & 3626 & -23.58 & 0.06 &      1.3 $\pm$     0.4 &     20.64     & P \\
                  NGC3415 &   162.9275 &    43.7126 & 3739 & -24.31 & 0.05 &     39.9 $\pm$     0.3 &     22.16     & E \\
                  NGC3407 &   163.0742 &    61.3797 & 5381 & -23.87 & 0.09 &      2.3 $\pm$     0.0 &     21.23     & P \\
                 UGC05991 &   163.1985 &    49.6126 & 7160 & -24.39 & 0.06 &      1.5 $\pm$     0.0 &     21.29     & P \\
                 UGC06013 &   163.4992 &    49.6598 & 6937 & -24.43 & 0.06 &     53.3 $\pm$     0.2 &     22.82     & E \\
              CGCG241-034 &   163.6584 &    47.4703 & 7095 & -24.18 & 0.05 &   $<$ 0.3              & $<$ 20.52     &   \\
              CGCG241-036 &   163.6793 &    46.5541 & 7093 & -24.37 & 0.05 &      0.9 $\pm$     1.3 &     21.06     & P \\
                 UGC06076 &   165.0401 &    45.9170 & 6806 & -24.49 & 0.05 &      0.5 $\pm$     0.0 &     20.77     & P \\
                 UGC06114 &   165.7345 &    50.6593 & 6485 & -24.29 & 0.06 &   $<$ 0.3              & $<$ 20.50     &   \\
              CGCG241-068 &   166.0188 &    45.2623 & 6993 & -24.39 & 0.06 &   $<$ 0.3              & $<$ 20.55     &   \\
                  NGC3540 &   167.3171 &    36.0211 & 6832 & -24.84 & 0.07 &   $<$ 0.3              & $<$ 20.61     &   \\
                  NGC3595 &   168.8564 &    47.4471 & 2647 & -23.52 & 0.07 &   $<$ 0.4              & $<$ 19.82     &   \\
                  NGC3613 &   169.6505 &    58.0000 & 2497 & -24.82 & 0.04 &      1.7 $\pm$     1.0 &     20.43     & P \\
                  NGC3619 &   169.8400 &    57.7577 & 2021 & -23.79 & 0.05 &      9.7 $\pm$     0.0 &     21.01     & E \\
                  NGC3658 &   170.9928 &    38.5624 & 2537 & -23.73 & 0.07 &   $<$ 0.4              & $<$ 19.79     &   \\
              CGCG214-007 &   171.6919 &    39.2662 & 6746 & -24.00 & 0.08 &   $<$ 0.4              & $<$ 20.69     &   \\
              CGCG156-085 &   172.3485 &    28.5437 & 7339 & -24.41 & 0.11 &      1.4 $\pm$     0.2 &     21.29     & P \\
              CGCG268-047 &   173.1419 &    54.9266 & 6618 & -24.17 & 0.05 &   $<$ 0.2              & $<$ 20.44     &   \\
                  NGC3737 &   173.9016 &    54.9486 & 6219 & -24.90 & 0.05 &   $<$ 0.3              & $<$ 20.40     &   \\
                  NGC3759 &   174.2254 &    54.8232 & 5978 & -24.52 & 0.05 &     21.1 $\pm$     0.0 &     22.29     & P \\
                  NGC3809 &   175.3170 &    59.8858 & 3861 & -24.28 & 0.06 &     35.5 $\pm$     0.2 &     22.13     & P \\
              CGCG186-038 &   176.3366 &    32.7223 & 6916 & -23.76 & 0.07 &   $<$ 0.3              & $<$ 20.63     &   \\
                   IC2967 &   177.7297 &    30.8508 & 7304 & -24.40 & 0.10 &   $<$ 0.5              & $<$ 20.81     &   \\
              CGCG186-056 &   177.8552 &    35.2039 & 6979 & -23.61 & 0.06 &   $<$ 0.3              & $<$ 20.60     &   \\
                  NGC3941 &   178.2307 &    36.9864 & 1291 & -24.07 & 0.06 &      4.3 $\pm$     0.2 &     20.26     & P \\
                  NGC3945 &   178.3072 &    60.6756 & 1753 & -24.53 & 0.06 &      7.3 $\pm$     0.0 &     20.76     & E \\
                  NGC3998 &   179.4839 &    55.4535 & 1519 & -24.38 & 0.06 &    307.9 $\pm$     0.0 &     22.26     & E \\
                  NGC4036 &   180.3620 &    61.8957 & 1857 & -24.62 & 0.07 &     47.0 $\pm$     0.0 &     21.62     & P \\
                  NGC4097 &   181.5104 &    36.8636 & 6793 & -24.70 & 0.06 &   $<$ 0.3              & $<$ 20.56     &   \\
                   IC3022 &   182.5099 &    38.7400 & 6818 & -24.49 & 0.06 &      0.8 $\pm$     0.0 &     20.98     & P \\
                  NGC4148 &   182.5332 &    35.8776 & 5496 & -24.46 & 0.06 &     23.2 $\pm$     0.2 &     22.25     & E \\
              KUG1208+386 &   182.6845 &    38.3362 & 7327 & -24.23 & 0.06 &     30.6 $\pm$     0.9 &     22.62     & P \\
              CGCG187-017 &   182.7147 &    36.6243 & 7364 & -24.56 & 0.06 &      1.4 $\pm$     0.3 &     21.29     & P \\
                  NGC4169 &   183.0783 &    29.1793 & 4327 & -24.93 & 0.10 &     11.0 $\pm$     0.0 &     21.72     & P \\
              CGCG187-025 &   183.5582 &    32.4212 & 6881 & -24.00 & 0.11 &   $<$ 0.6              & $<$ 20.82     &   \\
                 UGC07243 &   183.5961 &    32.4146 & 7166 & -24.67 & 0.11 &   $<$ 0.6              & $<$ 20.86     &   \\
                  NGC4196 &   183.6239 &    28.4235 & 4523 & -24.25 & 0.12 &   $<$ 0.6              & $<$ 20.51     &   \\
                  NGC4203 &   183.7710 &    33.1973 & 1634 & -24.49 & 0.10 &     14.3 $\pm$     0.2 &     20.99     & P \\
              CGCG215-057 &   184.2714 &    42.9480 & 7416 & -23.99 & 0.04 &      1.8 $\pm$     0.2 &     21.40     & P \\
                  NGC4251 &   184.5347 &    28.1753 & 1624 & -24.16 & 0.14 &   $<$ 0.7              & $<$ 19.67     &   \\
                  NGC4271 &   184.8859 &    56.7366 & 5184 & -24.90 & 0.07 &      2.2 $\pm$     0.0 &     21.18     & P \\
              CGCG215-065 &   185.2586 &    39.9000 & 7369 & -24.05 & 0.06 &   $<$ 0.3              & $<$ 20.64     &   \\
                  NGC4358 &   186.0087 &    58.3852 & 4927 & -23.78 & 0.06 &      0.7 $\pm$     0.7 &     20.64     & P \\
                 UGC07635 &   187.4390 &    56.8263 & 5200 & -24.22 & 0.06 &      0.9 $\pm$     0.0 &     20.80     & P \\
                  MRK0215 &   188.1447 &    45.7677 & 6471 & -23.75 & 0.06 &     52.3 $\pm$     0.0 &     22.75     & P \\
                   IC0801 &   188.4374 &    52.2548 & 7045 & -24.87 & 0.06 &   $<$ 0.3              & $<$ 20.54     &   \\
              KUG1234+397 &   189.3154 &    39.4832 & 6617 & -23.77 & 0.06 &      5.0 $\pm$     0.2 &     21.75     & P \\
                  NGC4646 &   190.7173 &    54.8560 & 5104 & -24.56 & 0.05 &      5.4 $\pm$     0.0 &     21.56     & P \\
                  NGC4687 &   191.8490 &    35.3521 & 4817 & -23.90 & 0.07 &     16.4 $\pm$     0.3 &     21.99     & P \\
              CGCG159-083 &   192.4261 &    26.8920 & 7417 & -24.76 & 0.12 &      3.8 $\pm$     0.0 &     21.73     & P \\
                  NGC4728 &   192.6170 &    27.4349 & 7023 & -24.34 & 0.12 &   $<$ 0.6              & $<$ 20.87     &   \\
                  NGC4737 &   192.7205 &    34.1569 & 7443 & -24.66 & 0.07 &      2.5 $\pm$     1.7 &     21.55     & P \\
                   IC0830 &   192.8188 &    53.6963 & 5328 & -24.26 & 0.05 &   $<$ 0.3              & $<$ 20.28     &   \\
                   IC0831 &   193.1836 &    26.4704 & 7000 & -24.27 & 0.11 &   $<$ 0.5              & $<$ 20.83     &   \\
              CGCG159-104 &   193.3170 &    27.0945 & 6740 & -24.30 & 0.12 &   $<$ 0.6              & $<$ 20.86     &   \\
                  NGC4788 &   193.5668 &    27.3037 & 6993 & -24.03 & 0.09 &   $<$ 0.5              & $<$ 20.77     &   \\
                   IC0834 &   194.0775 &    26.3589 & 7071 & -24.42 & 0.08 &      1.1 $\pm$     0.0 &     21.15     & P \\
              CGCG160-023 &   194.0825 &    27.7511 & 7460 & -23.63 & 0.08 &   $<$ 0.4              & $<$ 20.77     &   \\
              CGCG160-027 &   194.1109 &    27.8306 & 6878 & -23.51 & 0.08 &   $<$ 0.4              & $<$ 20.69     &   \\
                  NGC4828 &   194.1785 &    28.0205 & 6876 & -24.10 & 0.08 &   $<$ 0.4              & $<$ 20.69     &   \\
                  NGC4840 &   194.3868 &    27.6103 & 6671 & -24.39 & 0.08 &      1.6 $\pm$     0.0 &     21.26     & P \\
                  NGC4849 &   194.5527 &    26.3969 & 6475 & -24.87 & 0.08 &    345.4 $\pm$     0.0 &     23.57     & E \\
                  NGC4850 &   194.5910 &    27.9678 & 6605 & -23.90 & 0.08 &      1.8 $\pm$     0.6 &     21.30     & P \\
                   IC3946 &   194.7030 &    27.8103 & 6450 & -23.76 & 0.09 &   $<$ 0.5              & $<$ 20.69     &   \\
                   IC3960 &   194.7830 &    27.8549 & 7202 & -23.62 & 0.09 &      1.5 $\pm$     0.0 &     21.30     & P \\
                  NGC4864 &   194.8047 &    27.9769 & 7334 & -24.55 & 0.09 &      4.4 $\pm$     0.9 &     21.78     & P \\
                  NGC4865 &   194.8327 &    28.0843 & 5286 & -23.96 & 0.07 &      3.9 $\pm$     0.2 &     21.45     & P \\
                  NGC4869 &   194.8473 &    27.9116 & 7437 & -24.58 & 0.09 &   1688.8 $\pm$     0.4 &     24.38     & E \\
                   IC3976 &   194.8724 &    27.8502 & 7443 & -23.69 & 0.09 &      2.0 $\pm$     0.8 &     21.45     & P \\
                  NGC4873 &   194.8866 &    27.9836 & 6374 & -23.60 & 0.09 &   $<$ 0.4              & $<$ 20.67     &   \\
                   IC3991 &   194.9157 &    28.9266 & 6583 & -23.69 & 0.08 &   $<$ 0.4              & $<$ 20.66     &   \\
                  NGC4876 &   194.9350 &    27.9125 & 7258 & -23.80 & 0.07 &   $<$ 0.4              & $<$ 20.69     &   \\
     WISEAJ125957.75+2814 &   194.9906 &    28.2465 & 7290 & -24.75 & 0.09 &   $<$ 0.5              & $<$ 20.80     &   \\
                  NGC4892 &   195.0147 &    26.8981 & 6492 & -24.27 & 0.08 &   $<$ 0.4              & $<$ 20.65     &   \\
                  NGC4898 &   195.0737 &    27.9553 & 7481 & -24.53 & 0.07 &      2.7 $\pm$     0.2 &     21.59     & P \\
                  NGC4896 &   195.1281 &    28.3463 & 6595 & -24.16 & 0.08 &   $<$ 0.4              & $<$ 20.67     &   \\
                   IC4042 &   195.1782 &    27.9713 & 6974 & -24.29 & 0.08 &      4.0 $\pm$     0.0 &     21.70     & P \\
                 UGC08122 &   195.2081 &    27.4057 & 7201 & -23.67 & 0.08 &   $<$ 0.4              & $<$ 20.74     &   \\
                  NGC4908 &   195.2269 &    28.0076 & 5582 & -24.15 & 0.08 &   $<$ 0.4              & $<$ 20.50     &   \\
                  NGC4923 &   195.3824 &    27.8475 & 6072 & -24.03 & 0.08 &   $<$ 0.4              & $<$ 20.58     &   \\
              CGCG160-101 &   195.4459 &    28.0950 & 6402 & -23.66 & 0.08 &   $<$ 0.4              & $<$ 20.63     &   \\
                  NGC4929 &   195.6851 &    28.0453 & 6796 & -24.19 & 0.08 &   $<$ 0.4              & $<$ 20.67     &   \\
              CGCG160-119 &   195.7906 &    28.5835 & 7499 & -23.82 & 0.08 &   $<$ 0.4              & $<$ 20.74     &   \\
                  NGC4934 &   195.8176 &    28.0304 & 6627 & -23.79 & 0.08 &      1.9 $\pm$     0.0 &     21.33     & P \\
                   IC4133 &   195.9616 &    27.9883 & 6942 & -23.66 & 0.07 &   $<$ 0.4              & $<$ 20.65     &   \\
                  NGC4956 &   196.2540 &    35.1781 & 5314 & -24.86 & 0.08 &   $<$ 0.4              & $<$ 20.43     &   \\
                  NGC4971 &   196.7290 &    28.5480 & 6853 & -24.26 & 0.07 &   $<$ 0.4              & $<$ 20.64     &   \\
                  NGC4987 &   196.9961 &    51.9292 & 5209 & -23.93 & 0.06 &   $<$ 0.3              & $<$ 20.29     &   \\
              CGCG271-017 &   197.1755 &    52.0169 & 5215 & -23.96 & 0.06 &      0.3 $\pm$     0.0 &     20.32     & P \\
              CGCG189-038 &   197.9894 &    34.3652 & 5585 & -23.92 & 0.07 &      4.2 $\pm$     0.0 &     21.53     & P \\
                   ARK407 &   198.0330 &    27.3305 & 6741 & -24.09 & 0.09 &   $<$ 0.4              & $<$ 20.70     &   \\
                 NGC5032B &   198.3570 &    27.7635 & 6762 & -23.54 & 0.07 &      5.0 $\pm$     0.5 &     21.77     & P \\
                  NGC5052 &   198.8952 &    29.6761 & 7212 & -24.57 & 0.13 &      4.6 $\pm$     0.0 &     21.79     & P \\
                   IC4226 &   200.1267 &    32.0039 & 6093 & -23.52 & 0.09 &   $<$ 0.5              & $<$ 20.64     &   \\
                  NGC5142 &   201.2547 &    36.3996 & 6181 & -24.68 & 0.09 &   $<$ 0.5              & $<$ 20.65     &   \\
                  NGC5198 &   202.5475 &    46.6708 & 3062 & -24.37 & 0.05 &      2.0 $\pm$     0.0 &     20.68     & P \\
                  NGC5216 &   203.0286 &    62.7008 & 3399 & -23.62 & 0.08 &      8.5 $\pm$     0.0 &     21.40     & P \\
                  NGC5225 &   203.3339 &    51.4903 & 5115 & -23.80 & 0.06 &      6.4 $\pm$     0.0 &     21.63     & E \\
                 UGC08564 &   203.7406 &    38.4575 & 6799 & -24.79 & 0.06 &   $<$ 0.3              & $<$ 20.54     &   \\
                  NGC5250 &   204.0306 &    51.2358 & 5025 & -24.29 & 0.05 &      0.6 $\pm$     0.2 &     20.59     & P \\
              CGCG161-101 &   204.6797 &    31.2706 & 5342 & -23.77 & 0.10 &      1.2 $\pm$     0.5 &     20.94     & P \\
              CGCG161-102 &   204.7460 &    31.3652 & 5182 & -23.55 & 0.10 &   $<$ 0.5              & $<$ 20.53     &   \\
                  NGC5283 &   205.2739 &    67.6722 & 3546 & -23.61 & 0.06 &     63.7 $\pm$     0.3 &     22.31     & P \\
                  NGC5308 &   206.7517 &    60.9731 & 2493 & -24.46 & 0.05 &   $<$ 0.3              & $<$ 19.63     &   \\
                  NGC5311 &   207.2336 &    39.9852 & 3266 & -24.15 & 0.07 &    146.9 $\pm$     0.0 &     22.60     & P \\
                  NGC5312 &   207.4608 &    33.6217 & 4897 & -23.70 & 0.07 &      9.4 $\pm$     0.2 &     21.76     & P \\
              CGCG218-055 &   207.5414 &    38.2196 & 6364 & -23.75 & 0.08 &      2.5 $\pm$     2.1 &     21.41     & P \\
                  NGC5318 &   207.6501 &    33.7048 & 4919 & -24.81 & 0.11 &    352.2 $\pm$     0.0 &     23.34     & P \\
                 UGC08754 &   207.6629 &    35.0382 & 6905 & -24.65 & 0.08 &   $<$ 0.4              & $<$ 20.66     &   \\
                  NGC5370 &   208.5390 &    60.6780 & 3530 & -23.54 & 0.06 &   $<$ 0.3              & $<$ 19.97     &   \\
                  NGC5361 &   208.6467 &    38.4495 & 6212 & -23.56 & 0.07 &     19.3 $\pm$     0.0 &     22.28     & E \\
                 UGC08854 &   208.9727 &    37.1965 & 6551 & -24.60 & 0.06 &      1.0 $\pm$     0.0 &     21.04     & P \\
                  NGC5380 &   209.2362 &    37.6104 & 3749 & -24.36 & 0.08 &   $<$ 0.4              & $<$ 20.14     &   \\
                 UGC08923 &   210.0654 &    38.5031 & 5650 & -23.93 & 0.08 &      0.8 $\pm$     0.3 &     20.82     & P \\
                  NGC5422 &   210.1752 &    55.1645 & 2366 & -23.94 & 0.05 &      0.3 $\pm$     0.0 &     19.63     & P \\
                  NGC5407 &   210.2088 &    39.1562 & 5966 & -24.37 & 0.10 &   $<$ 0.5              & $<$ 20.65     &   \\
              CGCG219-044 &   210.3954 &    38.6861 & 6218 & -24.27 & 0.08 &      1.7 $\pm$     0.0 &     21.23     & P \\
                  NGC5473 &   211.1801 &    54.8926 & 2548 & -24.50 & 0.05 &      0.3 $\pm$     0.9 &     19.70     & P \\
                  NGC5485 &   211.7972 &    55.0016 & 2455 & -24.38 & 0.05 &      4.5 $\pm$     0.0 &     20.84     & P \\
                  NGC5580 &   215.4100 &    35.2049 & 3795 & -24.08 & 0.09 &   $<$ 0.5              & $<$ 20.23     &   \\
                  NGC5598 &   215.6179 &    40.3198 & 6026 & -24.71 & 0.15 &   $<$ 0.8              & $<$ 20.85     &   \\
                  NGC5603 &   215.7563 &    40.3773 & 6221 & -24.82 & 0.13 &      3.0 $\pm$     0.0 &     21.47     & P \\
                 UGC09223 &   215.9370 &    40.0238 & 5789 & -24.35 & 0.15 &   $<$ 0.8              & $<$ 20.81     &   \\
                  NGC5631 &   216.6387 &    56.5826 & 2465 & -24.33 & 0.06 &      3.3 $\pm$     0.0 &     20.71     & P \\
                 UGC09284 &   217.0974 &    33.2537 & 4753 & -23.52 & 0.08 &      2.9 $\pm$     0.0 &     21.23     & P \\
                  NGC5642 &   217.3062 &    30.0264 & 4916 & -24.95 & 0.09 &   $<$ 0.5              & $<$ 20.45     &   \\
                  NGC5687 &   218.7183 &    54.4757 & 2669 & -24.01 & 0.06 &   $<$ 0.3              & $<$ 19.75     &   \\
                  NGC5684 &   218.9590 &    36.5432 & 4668 & -24.46 & 0.06 &      7.6 $\pm$     0.6 &     21.63     & P \\
              CGCG220-034 &   219.1776 &    39.9436 & 6563 & -23.94 & 0.08 &     13.9 $\pm$     0.8 &     22.19     & P \\
              CGCG318-001 &   219.5392 &    66.3380 & 7100 & -24.29 & 0.09 &     10.2 $\pm$     0.0 &     22.12     & P \\
                 UGC09473 &   220.3874 &    38.8514 & 5268 & -24.56 & 0.07 &     23.9 $\pm$     0.2 &     22.23     & E \\
                  NGC5771 &   223.0597 &    29.8454 & 7463 & -24.41 & 0.08 &   $<$ 0.4              & $<$ 20.75     &   \\
                  NGC5820 &   224.6659 &    53.8861 & 3843 & -24.62 & 0.07 &      1.3 $\pm$     0.3 &     20.69     & P \\
                 UGC09641 &   224.7622 &    41.4468 & 5468 & -23.94 & 0.07 &   $<$ 0.3              & $<$ 20.40     &   \\
                  NGC5860 &   226.6400 &    42.6403 & 5958 & -23.93 & 0.08 &     34.9 $\pm$     0.0 &     22.50     & P \\
                  NGC5943 &   232.4338 &    42.7779 & 6204 & -24.98 & 0.06 &      6.4 $\pm$     0.0 &     21.80     & P \\
              CGCG222-025 &   233.3049 &    41.0766 & 6161 & -23.89 & 0.07 &   $<$ 0.3              & $<$ 20.53     &   \\
                  NGC5966 &   233.9671 &    39.7689 & 5034 & -24.67 & 0.08 &      4.2 $\pm$     0.0 &     21.44     & P \\
              CGCG194-013 &   234.6603 &    36.9583 & 6150 & -24.01 & 0.09 &     18.4 $\pm$     0.0 &     22.25     & P \\
              CGCG166-067 &   238.5479 &    30.1559 & 6605 & -23.63 & 0.08 &   $<$ 0.4              & $<$ 20.67     &   \\
              CGCG250-023 &   239.0321 &    48.0932 & 6291 & -24.03 & 0.06 &   $<$ 0.3              & $<$ 20.48     &   \\
                   IC1152 &   239.1805 &    48.0950 & 6370 & -24.94 & 0.06 &      1.1 $\pm$     0.4 &     21.06     & P \\
                 UGC10118 &   239.6678 &    48.6824 & 6494 & -24.46 & 0.06 &   $<$ 0.3              & $<$ 20.50     &   \\
                   IC1214 &   244.0488 &    65.9688 & 7364 & -24.76 & 0.09 &   $<$ 0.4              & $<$ 20.78     &   \\
                  NGC6187 &   247.9033 &    57.7067 & 5899 & -23.69 & 0.06 &   $<$ 0.3              & $<$ 20.42     &   \\
                  NGC6198 &   248.8777 &    57.4868 & 5716 & -23.61 & 0.05 &      0.9 $\pm$     0.0 &     20.88     & P \\
                 UGC10486 &   249.3930 &    50.3455 & 6537 & -24.82 & 0.06 &      0.4 $\pm$     0.0 &     20.64     & P \\
                  NGC6206 &   250.0329 &    58.6174 & 5927 & -24.26 & 0.07 &   $<$ 0.3              & $<$ 20.48     &   \\
                  NGC6211 &   250.3652 &    57.7836 & 5693 & -24.92 & 0.06 &    103.6 $\pm$     1.9 &     22.94     & E \\
              CGCG251-041 &   250.7894 &    45.8458 & 5782 & -23.67 & 0.07 &      2.0 $\pm$     0.0 &     21.23     & P \\
              CGCG299-027 &   251.5536 &    62.2301 & 6048 & -23.59 & 0.07 &   $<$ 0.3              & $<$ 20.49     &   \\
                  NGC6291 &   255.2330 &    58.9375 & 5596 & -23.67 & 0.09 &   $<$ 0.4              & $<$ 20.56     &   \\
              CGCG226-037 &   265.1584 &    41.3014 & 5805 & -23.74 & 0.09 &   $<$ 0.5              & $<$ 20.60     &   \\
              CGCG171-025 &   268.7725 &    28.9595 & 7225 & -24.11 & 0.19 &   $<$ 1.0              & $<$ 21.11     &   \\
                  NGC6518 &   269.9323 &    28.8667 & 7189 & -24.87 & 0.24 &   $<$ 1.2              & $<$ 21.20     &   \\
              CGCG254-009 &   270.4529 &    45.3105 & 6206 & -23.72 & 0.08 &   $<$ 0.4              & $<$ 20.61     &   \\
              CGCG171-048 &   270.7378 &    29.3107 & 7420 & -24.57 & 0.23 &     11.9 $\pm$     0.0 &     22.23     & P \\
                   ARK538 &   273.7654 &    29.7697 & 6146 & -23.82 & 0.19 &     43.4 $\pm$     0.4 &     22.62     & P \\
              CGCG227-023 &   274.4821 &    41.3557 & 6259 & -23.70 & 0.17 &   $<$ 0.9              & $<$ 20.94     &   \\
                 UGC11228 &   276.1928 &    41.4927 & 6167 & -24.84 & 0.15 &      9.8 $\pm$     0.0 &     21.98     & P \\
                 UGC11233 &   276.4343 &    32.1788 & 7212 & -24.69 & 0.13 &   $<$ 0.6              & $<$ 20.92     &   \\
                   IC4772 &   279.9854 &    40.0264 & 7470 & -24.35 & 0.41 &   $<$ 2.0              & $<$ 21.47     &   \\
                  NGC6686 &   280.0292 &    40.1376 & 7430 & -24.56 & 0.41 &      4.0 $\pm$     0.0 &     21.75     & P \\
              CGCG228-027 &   281.2488 &    42.7197 & 6941 & -23.95 & 0.14 &   $<$ 0.7              & $<$ 20.93     &   \\
              CGCG228-030 &   281.5922 &    40.5821 & 6941 & -24.42 & 0.34 &      6.9 $\pm$     0.0 &     21.93     & P \\
              CGCG493-015 &   329.2996 &    30.7303 & 7107 & -24.55 & 0.11 &      1.3 $\pm$     0.0 &     21.23     & P \\
                 UGC11903 &   331.3274 &    34.9892 & 4890 & -23.75 & 0.09 &   $<$ 0.4              & $<$ 20.44     &   \\
              CGCG513-017 &   333.4549 &    37.0267 & 6334 & -24.51 & 0.15 &     15.5 $\pm$     0.0 &     22.20     & E \\
 WISEAJ221408.43+365115.7 &   333.5352 &    36.8544 & 6101 & -24.14 & 0.10 &   $<$ 0.5              & $<$ 20.69     &   \\
                  NGC7240 &   333.8440 &    37.2807 & 6051 & -24.52 & 0.13 &   $<$ 0.7              & $<$ 20.80     &   \\
 WISEAJ221534.77+371106.7 &   333.8949 &    37.1853 & 5328 & -23.59 & 0.13 &      0.8 $\pm$     0.0 &     20.77     & P \\
                   IC5193 &   333.9314 &    37.2429 & 5661 & -24.21 & 0.13 &   $<$ 0.6              & $<$ 20.71     &   \\
                 UGC11990 &   335.1254 &    35.9736 & 5895 & -24.60 & 0.10 &   $<$ 0.5              & $<$ 20.65     &   \\
              CGCG494-019 &   335.7883 &    32.1487 & 6531 & -24.18 & 0.09 &   $<$ 0.5              & $<$ 20.70     &   \\
                  NGC7273 &   336.0384 &    36.1998 & 5144 & -24.61 & 0.12 &      3.2 $\pm$     0.2 &     21.34     & P \\
                  NGC7276 &   336.0598 &    36.0875 & 6033 & -24.52 & 0.11 &     84.5 $\pm$     0.0 &     22.90     & E \\
              CGCG514-029 &   336.5029 &    35.9537 & 6184 & -24.42 & 0.13 &      1.0 $\pm$     0.0 &     20.99     & P \\
                 UGC12040 &   336.7741 &    36.3616 & 6435 & -24.93 & 0.16 &     24.2 $\pm$     0.1 &     22.41     & P \\
              CGCG514-036 &   337.1428 &    33.9992 & 6132 & -24.48 & 0.19 &   $<$ 0.9              & $<$ 20.96     &   \\
 WISEAJ222843.62+362955.8 &   337.1817 &    36.4989 & 7338 & -24.54 & 0.16 &      3.8 $\pm$     0.4 &     21.72     & P \\
              CGCG514-041 &   337.4832 &    36.2613 & 7149 & -24.43 & 0.16 &   $<$ 0.8              & $<$ 21.03     &   \\
                  NGC7317 &   338.9662 &    33.9449 & 6621 & -24.36 & 0.12 &   $<$ 0.6              & $<$ 20.84     &   \\
                  NGC7332 &   339.3522 &    23.7983 & 1383 & -23.53 & 0.16 &      2.7 $\pm$     0.4 &     20.12     & P \\
                 UGC12121 &   339.4184 &    34.8465 & 6954 & -24.64 & 0.13 &   $<$ 0.6              & $<$ 20.90     &   \\
                  NGC7340 &   339.4342 &    34.4100 & 6424 & -24.76 & 0.11 &   $<$ 0.6              & $<$ 20.77     &   \\
              CGCG514-079 &   339.6269 &    34.2406 & 6030 & -24.38 & 0.10 &     28.9 $\pm$     0.0 &     22.43     & P \\
              CGCG495-013 &   340.3148 &    33.6237 & 6575 & -23.84 & 0.22 &   $<$ 1.1              & $<$ 21.09     &   \\
              CGCG514-094 &   340.3452 &    34.6217 & 6854 & -24.55 & 0.08 &      3.5 $\pm$     0.0 &     21.62     & P \\
                  MRK0918 &   340.5420 &    35.9276 & 7259 & -24.31 & 0.11 &   $<$ 0.6              & $<$ 20.88     &   \\
              CGCG495-033 &   342.3888 &    32.3674 & 6495 & -24.09 & 0.09 &   $<$ 0.4              & $<$ 20.68     &   \\
                  NGC7395 &   342.7621 &    37.0879 & 5700 & -24.85 & 0.18 &   $<$ 0.9              & $<$ 20.86     &   \\
                   ARK566 &   342.7647 &    31.3744 & 7057 & -23.91 & 0.09 &   $<$ 0.4              & $<$ 20.76     &   \\
              CGCG515-010 &   343.3530 &    37.1753 & 5691 & -24.45 & 0.12 &   $<$ 0.6              & $<$ 20.70     &   \\
                 UGC12235 &   343.5175 &    32.3734 & 6666 & -24.26 & 0.09 &      4.7 $\pm$     0.0 &     21.73     & P \\
                  NGC7411 &   343.6455 &    20.2362 & 6810 & -24.76 & 0.28 &     19.9 $\pm$     0.0 &     22.37     & P \\
              CGCG496-020 &   343.7761 &    32.1847 & 6533 & -24.27 & 0.10 &      4.3 $\pm$     0.0 &     21.67     & P \\
              CGCG496-031 &   345.1618 &    30.7418 & 6296 & -24.32 & 0.09 &   $<$ 0.4              & $<$ 20.65     &   \\
                  NGC7454 &   345.2772 &    16.3884 & 2122 & -23.63 & 0.18 &   $<$ 0.9              & $<$ 20.01     &   \\
                  NGC7473 &   345.9879 &    30.1602 & 6929 & -24.63 & 0.08 &   $<$ 0.4              & $<$ 20.71     &   \\
                 UGC12356 &   346.4541 &    31.0872 & 6886 & -24.91 & 0.09 &   $<$ 0.5              & $<$ 20.75     &   \\
                  NGC7485 &   346.5202 &    34.1077 & 5707 & -24.82 & 0.11 &    104.7 $\pm$     0.0 &     22.94     & P \\
              CGCG475-041 &   347.5689 &    26.6210 & 7417 & -24.30 & 0.17 &      1.6 $\pm$     0.0 &     21.35     & P \\
                  NGC7516 &   348.2161 &    20.2484 & 4980 & -24.53 & 0.12 &   $<$ 0.6              & $<$ 20.59     &   \\
              CGCG496-062 &   348.5978 &    28.4445 & 6864 & -24.29 & 0.15 &   $<$ 0.8              & $<$ 20.96     &   \\
              CGCG496-077 &   349.4413 &    29.0272 & 6420 & -23.98 & 0.14 &   $<$ 0.7              & $<$ 20.86     &   \\
              CGCG496-078 &   349.5641 &    29.2306 & 6678 & -24.81 & 0.15 &      6.1 $\pm$     0.0 &     21.84     & P \\
 WISEAJ231854.65+290123.5 &   349.7277 &    29.0232 & 7226 & -24.19 & 0.11 &   $<$ 0.6              & $<$ 20.88     &   \\
 WISEAJ232001.11+271247.8 &   350.0046 &    27.2133 & 5565 & -23.78 & 0.11 &   $<$ 0.5              & $<$ 20.63     &   \\
                  NGC7628 &   350.2287 &    25.8986 & 4176 & -24.20 & 0.11 &      2.1 $\pm$     0.0 &     20.97     & P \\
                   IC5315 &   350.3260 &    25.3854 & 4435 & -23.55 & 0.10 &      3.3 $\pm$     0.0 &     21.22     & P \\
              CGCG497-012 &   350.8932 &    29.1824 & 6193 & -24.32 & 0.13 &     19.7 $\pm$     0.0 &     22.29     & P \\
              CGCG454-072 &   352.1258 &    17.2779 & 7251 & -24.33 & 0.13 &   $<$ 0.6              & $<$ 20.93     &   \\
              CGCG497-026 &   352.2046 &    29.7353 & 5555 & -24.17 & 0.10 &      1.3 $\pm$     0.3 &     21.01     & P \\
                 UGC12636 &   352.5797 &    27.1337 & 7261 & -23.85 & 0.10 &   $<$ 0.5              & $<$ 20.81     &   \\
                 UGC12655 &   353.1211 &    23.9311 & 5140 & -24.59 & 0.09 &     24.2 $\pm$     0.0 &     22.21     & E \\
                 UGC12657 &   353.1812 &    29.4607 & 5557 & -24.71 & 0.10 &      1.3 $\pm$     0.0 &     21.01     & P \\
                  NGC7698 &   353.5065 &    24.9446 & 6951 & -24.95 & 0.08 &   $<$ 0.4              & $<$ 20.69     &   \\
              CGCG497-046 &   354.7851 &    32.0856 & 5105 & -24.75 & 0.12 &   $<$ 0.6              & $<$ 20.60     &   \\
 WISEAJ233932.46+285506.2 &   354.8853 &    28.9183 & 6460 & -24.13 & 0.09 &   $<$ 0.4              & $<$ 20.66     &   \\
              CGCG498-007 &   356.2788 &    28.2055 & 6919 & -24.58 & 0.09 &     13.4 $\pm$     0.0 &     22.22     & P \\
                  NGC7760 &   357.2997 &    30.9832 & 5203 & -24.54 & 0.08 &   $<$ 0.4              & $<$ 20.46     &   \\
                 UGC12835 &   358.4864 &    28.4927 & 6810 & -24.92 & 0.09 &      1.7 $\pm$     0.0 &     21.31     & P \\
                 UGC12840 &   358.6246 &    28.8715 & 6765 & -24.53 & 0.12 &   $<$ 0.6              & $<$ 20.85     &   \\
                                 \hline
\end{longtable}
